Adaptive manifold for imbalanced transductive few-shot learning

Transductive few-shot learning algorithms have showed substantially superior performance over their inductive counterparts by leveraging the unlabeled queries. However, the vast majority of such methods are evaluated on perfectly class-balanced benchmarks. It has been shown that they undergo remarkable drop in performance under a more realistic, imbalanced setting. To this end, we propose a novel algorithm to address imbalanced transductive few-shot learning, named Adaptive Manifold. Our method exploits the underlying manifold of the labeled support examples and unlabeled queries by using manifold similarity to predict the class probability distribution per query. It is parameterized by one centroid per class as well as a set of graph-specific parameters that determine the manifold. All parameters are optimized through a loss function that can be tuned towards class-balanced or imbalanced distributions. The manifold similarity shows substantial improvement over Euclidean distance, especially in the 1-shot setting. Our algorithm outperforms or is on par with other state of the art methods in three benchmark datasets, namely miniImageNet, tieredImageNet and CUB, and three different backbones, namely ResNet-18, WideResNet-28-10 and DenseNet-121. In certain cases, our algorithm outperforms the previous state of the art by as much as 4.2%.

==> fig/data/sample.tex <==
\pgfplotstableread{
		bins	ok		bad
0.030185731127858162 6.695567534758608 0.0
0.05968285724520683 8.136385351237516 0.0
0.08917998522520065 6.271797833665106 0.0
0.11867710947990417 5.339502212406145 0.0
0.1481742411851883 2.4578660977742572 0.0
0.1776713728904724 2.0340971084880257 0.0
0.20716848969459534 1.6103260640589963 0.3390160134861045
0.23666562139987946 0.5932780236006827 0.0
0.2661627531051636 0.2542621385610032 0.6780323694960085
0.2956598699092865 0.08475404618700107 0.0
0.3251569867134094 0.08475396055609441 1.017047526673133
0.35465413331985474 0.33901618474800427 0.33901618474800427
0.38415125012397766 0.0 1.6950809237400215
0.4136483669281006 0.0 0.6780316844487553
0.4431455135345459 0.0 1.6950809237400215
0.4726426303386688 0.0 1.0170485542440129
0.5021397471427917 0.0 1.017047526673133
0.5316368937492371 0.0 1.6950792111218882
0.5611340403556824 0.0 0.6780330545446462
0.5906311273574829 0.0 1.3560633688975106
0.6201282739639282 0.0 1.3560633688975106
0.6496254205703735 0.0 1.3560661090892925
0.6791225075721741 0.0 1.6950792111218882
0.7086196541786194 0.0 1.6950792111218882
0.7381168007850647 0.0 0.6780330545446462
0.7676138877868652 0.0 1.6950792111218882
0.7971110343933105 0.0 0.6780316844487553
0.8266081809997559 0.0 1.3560661090892925
0.8561052680015564 0.0 1.3560633688975106
0.8856024146080017 0.0 1.3560633688975106
0.915099561214447 0.0 0.3390165272723231
0.9445966482162476 0.0 1.017047526673133
0.9740937948226929 0.0 0.6780316844487553
1.0035909414291382 0.0 1.6950792111218882
1.0330880880355835 0.0 0.3390172123230372
1.0625851154327393 0.0 0.6780316844487553
1.0920822620391846 0.0 0.0
1.1215794086456299 0.0 0.6780316844487553
1.1510765552520752 0.0 0.33901584222437764
1.1805737018585205 0.0 0.0
1.2100708484649658 0.0 0.3390172123230372
1.2395678758621216 0.0 0.0
1.269065022468567 0.0 0.0
1.2985621690750122 0.0 0.0
1.3280593156814575 0.0 0.33901584222437764
1.3575564622879028 0.0 0.33901584222437764
1.3870536088943481 0.0 0.3390172123230372
1.416550636291504 0.0 0.6780316844487553
1.4460477828979492 0.0 0.33901584222437764
1.4755449295043945 0.0 0.33901584222437764
	}{\weightHistInit}
	
\pgfplotstableread{
		x_clean		kde_clean	x_noisy	    kde_noisy
0.0 0.3257267555875591 0.0 0.013315426375152517
0.004420391429009749 0.5238766184949518 0.010075588322165024 0.01608403862672523
0.008840782858019498 0.8038825843085927 0.020151176644330047 0.019322027022768352
0.013261174287029246 1.1782518116022707 0.03022676496649507 0.023087312055183707
0.017681565716038995 1.6518043596858796 0.040302353288660095 0.027441252672492727
0.022101957145048742 2.2185302230166157 0.05037794161082512 0.032448313160676846
0.026522348574058493 2.8602685689388334 0.06045352993299014 0.03817565294587023
0.030942740003068243 3.5480118545303263 0.07052911825515516 0.044692639108994146
0.03536313143207799 4.24585302444732 0.08060470657732019 0.05207028111433439
0.03978352286108774 4.916661440166131 0.09068029489948522 0.060380586501951376
0.044203914290097485 5.527906021274224 0.10075588322165024 0.06969583519945652
0.04862430571910724 6.055980222171669 0.11083147154381526 0.08008776888213923
0.053044697148116986 6.487984205838984 0.12090705986598028 0.09162669074271737
0.05746508857712673 6.820910670225109 0.1309826481881453 0.10438047047627093
0.06188548000613649 7.059089525295986 0.14105823651031033 0.11841344962719906
0.06630587143514623 7.211161761225108 0.15113382483247537 0.13378524405988643
0.07072626286415598 7.2876484058512165 0.16120941315464038 0.15054944352413918
0.07514665429316573 7.299564304087674 0.1712850014768054 0.16875221330603737
0.07956704572217548 7.257889509769142 0.18136058979897043 0.18843080984806326
0.08398743715118523 7.173382820991561 0.19143617812113545 0.2096120308622914
0.08840782858019497 7.056291657777542 0.2015117664433005 0.2323106305059493
0.09282822000920472 6.915820671984418 0.2115873547654655 0.2565277410800791
0.09724861143821448 6.759506370858653 0.22166294308763052 0.282249353688986
0.10166900286722422 6.592728949523647 0.23173853140979556 0.3094449204412499
0.10608939429623397 6.41848167087168 0.24181411973196057 0.33806614906739174
0.11050978572524373 6.237361377186821 0.2518897080541256 0.36804606624599673
0.11493017715425347 6.047697179215647 0.2619652963762906 0.3992984275191327
0.11935056858326322 5.845836971942282 0.27204088469845567 0.43171754866388723
0.12377096001227297 5.62675860597964 0.28211647302062065 0.46517862525796805
0.1281913514412827 5.385200490745814 0.2921920613427857 0.49953859375871845
0.13261174287029245 5.117322358459502 0.30226764966495073 0.534637568917217
0.13703213429930222 4.8225719684507355 0.3123432379871157 0.5703008693865599
0.14145252572831196 4.50513900804135 0.32241882630928076 0.6063416169576271
0.1458729171573217 4.174328629442352 0.3324944146314458 0.6425638663055727
0.15029330858633147 3.8434701351120433 0.3425700029536108 0.6787661930514556
0.1547137000153412 3.527495242685033 0.3526455912757758 0.7147456400829001
0.15913409144435095 3.239843505607112 0.36272117959794087 0.7503018972143247
0.16355448287336072 2.9896376955774993 0.37279676792010585 0.7852415690868433
0.16797487430237046 2.779992189771985 0.3828723562422709 0.8193823721842365
0.1723952657313802 2.607916170814453 0.39294794456443594 0.852557095132713
0.17681565716038994 2.4657294038264883 0.403023532886601 0.8846171578206313
0.1812360485893997 2.343440959388527 0.41309912120876596 0.9154356146334466
0.18565644001840945 2.231312870219218 0.423174709530931 0.9449094650914246
0.1900768314474192 2.121889209513564 0.43325029785309604 0.9729611607817467
0.19449722287642895 2.011048928207451 0.44332588617526103 0.9995392296411707
0.1989176143054387 1.8980011231537817 0.45340147449742607 1.0246179759442777
0.20333800573444843 1.7844455387077451 0.4634770628195911 1.0481962550574933
0.2077583971634582 1.6732857718546368 0.4735526511417561 1.0702953641838333
0.21217878859246794 1.5673011151619745 0.48362823946392114 1.0909561318738863
0.21659918002147768 1.4681035431840692 0.4937038277860862 1.1102353279081245
0.22101957145048745 1.3755874869797073 0.5037794161082512 1.1282015492211974
0.2254399628794972 1.2879550417462107 0.5138550044304162 1.1449307649566318
0.22986035430850693 1.2022731874565913 0.5239305927525812 1.1605017228808276
0.2342807457375167 1.1153935740919108 0.5340061810747463 1.1749914289637857
0.23870113716652644 1.024961147227684 0.5440817693969113 1.188470911095986
0.24312152859553618 0.930197622120958 0.5541573577190763 1.2010014663045816
0.24754192002454595 0.8322055464052025 0.5642329460412413 1.2126315686663491
0.2519623114535557 0.7336958437337862 0.5743085343634063 1.2233945831908426
0.2563827028825654 0.638243591432746 0.5843841226855714 1.2333073906608085
0.26080309431157517 0.5493408503622322 0.5944597110077364 1.2423699817224156
0.2652234857405849 0.4695707173079575 0.6045352993299015 1.2505660278505817
0.2696438771695947 0.4001519970225343 0.6146108876520664 1.2578643849708562
0.27406426859860444 0.3409390189967387 0.6246864759742314 1.2642214354971197
0.2784846600276142 0.29078615152450116 0.6347620642963965 1.2695841293541301
0.2829050514566239 0.24807863558647283 0.6448376526185615 1.273893547010131
0.28732544288563366 0.21122543830548193 0.6549132409407266 1.2770887800567272
0.2917458343146434 0.1789856987259906 0.6649888292628916 1.279110909252883
0.29616622574365314 0.15060204861874668 0.6750644175850566 1.279906857254806
0.30058661717266294 0.1257870711303546 0.6851400059072216 1.2794329036845706
0.3050070086016727 0.10463006912472914 0.6952155942293866 1.277657673053489
0.3094274000306824 0.08747304436472879 0.7052911825515517 1.2745644397991043
0.31384779145969216 0.07477797920654615 0.7153667708737167 1.2701526370154517
0.3182681828887019 0.06699535165117973 0.7254423591958817 1.2644385034780299
0.32268857431771164 0.064448233559849 0.7355179475180468 1.257454854061816
0.32710896574672144 0.06725242483103251 0.7455935358402117 1.249250008303337
0.3315293571757312 0.07528509957870151 0.7556691241623767 1.2398859575159735
0.3359497486047409 0.0881902975895142 0.7657447124845418 1.2294358897934496
0.34037014003375066 0.10538415728619811 0.7758203008067068 1.2179812223057718
0.3447905314627604 0.12601819926861274 0.7858958891288719 1.2056083101335955
0.34921092289177014 0.14888816850666148 0.7959714774510369 1.1924050099500687
0.3536313143207799 0.17232983839661634 0.806047065773202 1.178457275400159
0.3580517057497897 0.19419096757166923 0.8161226540953669 1.1638459500256868
0.3624720971787994 0.21197386274430052 0.8261982424175319 1.148643904595721
0.36689248860780915 0.2231878570165935 0.836273830739697 1.1329136406700988
0.3713128800368189 0.22585284932414704 0.846349419061862 1.116705453271636
0.37573327146582863 0.2190022763884184 0.856425007384027 1.1000562147686526
0.3801536628948384 0.2029999743005401 0.8665005957061921 1.0829888113707884
0.38457405432384817 0.17953622088944415 0.876576184028357 1.0655122345805714
0.3889944457528579 0.15128439592023632 0.8866517723505221 1.047622303672476
0.39341483718186765 0.12132616137976325 0.8967273606726871 1.0293029725123648
0.3978352286108774 0.092530581308439 0.9068029489948521 1.0105281551123375
0.40225562003988713 0.06707006140829377 0.9168785373170172 0.9912639892537196
0.40667601146889687 0.0461840729897893 0.9269541256391822 0.971471446110152
0.41109640289790667 0.03020160124844114 0.9370297139613472 0.9511091857726277
0.4155167943269164 0.018751170124383362 0.9471053022835122 0.9301365536327842
0.41993718575592615 0.011050854314897576 0.9571808906056772 0.9085166105118884
0.4243575771849359 0.006180951487386264 0.9672564789278423 0.886219090137887
0.4287779686139456 0.003280492755373001 0.9773320672500073 0.8632231810895392
0.43319836004295537 0.0016519054787340218 0.9874076555721724 0.8395200367315179
0.4376187514719651 0.0007891059313324088 0.9974832438943374 0.8151149260436666
0.4420391429009749 0.0003575470506278203 1.0075588322165023 0.7900289506038108
0.44645953432998464 0.00015364696178566512 1.0176344205386674 0.7643002681562234
0.4508799257589944 6.261144030036697e-05 1.0277100088608324 0.737984780803468
0.4553003171880041 2.419185916536063e-05 1.0377855971829975 0.7111562652633255
0.45972070861701386 8.861728102199474e-06 1.0478611855051625 0.6839059429625381
0.4641411000460236 3.077159875060061e-06 1.0579367738273275 0.6563415079394755
0.4685614914750334 1.012777990807278e-06 1.0680123621494926 0.6285856494509423
0.47298188290404314 3.159093993297785e-07 1.0780879504716576 0.6007741227012544
0.4774022743330529 9.337876647910507e-08 1.0881635387938227 0.5730534342617243
0.4818226657620626 2.6153271248399578e-08 1.0982391271159875 0.5455782178208616
0.48624305719107236 6.939899171837834e-09 1.1083147154381525 0.5185083805538421
0.4906634486200821 1.7445706509932306e-09 1.1183903037603176 0.49200610068823253
0.4950838400490919 4.1542567064993646e-10 1.1284658920824826 0.46623275324780944
0.49950423147810163 9.369808301557347e-11 1.1385414804046476 0.4413458343166502
0.5039246229071114 2.0015482590495222e-11 1.1486170687268127 0.4174959455869361
0.5083450143361211 4.049178229141299e-12 1.1586926570489777 0.39482389167635945
0.5127654057651309 7.757159685342683e-13 1.1687682453711428 0.3734579339480922
0.5171857971941406 1.4071653186110323e-13 1.1788438336933078 0.35351123739299317
0.5216061886231503 2.4169492376503676e-14 1.1889194220154728 0.3350795422936494
0.5260265800521601 3.930476910994845e-15 1.198995010337638 0.3182390902381257
0.5304469714811698 6.05139255811337e-16 1.209070598659803 0.30304483449628555
0.5348673629101796 8.820159808851492e-17 1.219146186981968 0.2895289672816645
0.5392877543391894 1.2169952304827269e-17 1.2292217753041328 0.2776998000872499
0.5437081457681991 1.589550371355532e-18 1.2392973636262978 0.2675410369256315
0.5481285371972089 1.9652408039573216e-19 1.2493729519484629 0.25901148262008494
0.5525489286262186 2.2998400977794397e-20 1.259448540270628 0.2520452280186808
0.5569693200552284 2.54744850356859e-21 1.269524128592793 0.2465523500733497
0.5613897114842381 2.6707036241615743e-22 1.279599716914958 0.24242015641544112
0.5658101029132478 2.6500014427691094e-23 1.289675305237123 0.23951499108993898
0.5702304943422576 2.4886006965112362e-24 1.299750893559288 0.23768460070609398
0.5746508857712673 2.211782655268848e-25 1.3098264818814531 0.2367610391524076
0.5790712772002771 1.86036443568372e-26 1.3199020702036182 0.23656406539241584
0.5834916686292868 1.480856335771721e-27 1.3299776585257832 0.2369049642430297
0.5879120600582965 1.115523681352112e-28 1.3400532468479482 0.23759069619567058
0.5923324514873063 7.952211169461364e-30 1.3501288351701133 0.2384282610875426
0.5967528429163161 5.364547699046548e-31 1.360204423492278 0.23922914347595264
0.6011732343453259 3.4245838285867565e-32 1.3702800118144431 0.23981369636332994
0.6055936257743356 2.0687397125625132e-33 1.3803556001366082 0.24001531552819216
0.6100140172033454 1.1825556532777815e-34 1.3904311884587732 0.23968425972383986
0.6144344086323551 6.396608287049899e-36 1.4005067767809383 0.23869098247421033
0.6188548000613648 3.274051310085321e-37 1.4105823651031033 0.23692885866375785
0.6232751914903746 1.585711744483396e-38 1.4206579534252683 0.23431621264508629
0.6276955829193843 7.267111869979035e-40 1.4307335417474334 0.23079758283737015
0.6321159743483941 3.1513337108287736e-41 1.4408091300695984 0.22634418913691917
0.6365363657774038 1.2930587967213957e-42 1.4508847183917635 0.22095360212585724
0.6409567572064135 5.020305163218479e-44 1.4609603067139285 0.214648645235172
0.6453771486354233 1.844279759344823e-45 1.4710358950360936 0.20747559098091056
0.649797540064433 6.410699413257738e-47 1.4811114833582586 0.19950173863940246
0.6542179314934429 2.108449736575614e-48 1.4911870716804234 0.19081248204268694
0.6586383229224526 6.561419342705638e-50 1.5012626600025885 0.18150799169154955
0.6630587143514624 1.9319980920813012e-51 1.5113382483247535 0.17169964461139653
0.6674791057804721 5.382546129363296e-53 1.5214138366469185 0.16150633820522747
0.6718994972094818 1.4188580772164872e-54 1.5314894249690836 0.1510508210330644
0.6763198886384916 3.538819242378785e-56 1.5415650132912486 0.14045616452462234
0.6807402800675013 8.351110983506443e-58 1.5516406016134137 0.12984248592111017
0.685160671496511 1.8646396981941254e-59 1.5617161899355787 0.11932401523783742
0.6895810629255208 3.939207387071806e-61 1.5717917782577437 0.10900657885136378
0.6940014543545305 7.87380344759266e-63 1.5818673665799088 0.0989855505974727
0.6984218457835403 1.4890893153690585e-64 1.5919429549020738 0.08934429915295568
0.70284223721255 2.6645024163576436e-66 1.6020185432242389 0.08015313902096786
0.7072626286415598 4.510965472020609e-68 1.612094131546404 0.07146877257734963
0.7116830200705696 7.225697865189562e-70 1.6221697198685687 0.06333419313333172
0.7161034114995793 1.0950803149168969e-71 1.6322453081907338 0.055779004412307695
0.7205238029285891 1.570243701552288e-73 1.6423208965128988 0.048820100610453186
0.7249441943575988 2.1303068230702497e-75 1.6523964848350639 0.04246264349884111
0.7293645857866086 2.7344527377284057e-77 1.662472073157229 0.03670126882371852
0.7337849772156183 3.3208637503376415e-79 1.672547661479394 0.03152145339467143
0.738205368644628 3.8157799819011105e-81 1.682623249801559 0.026900976393581282
0.7426257600736378 4.148265362189968e-83 1.692698838123724 0.022811413151057145
0.7470461515026475 4.26677774852089e-85 1.702774426445889 0.01921960640105776
0.7514665429316573 4.15224709389693e-87 1.712850014768054 0.016089068273649212
0.755886934360667 3.8230982897690985e-89 1.7229256030902191 0.0133812754457837
0.7603073257896767 3.3303993072334536e-91 1.7330011914123842 0.011056829389132225
0.7647277172186866 2.7448917350840205e-93 1.743076779734549 0.009076463031659834
0.7691481086476963 2.1404334481666225e-95 1.753152368056714 0.007401883957770633
0.7735685000767061 1.5791573084718133e-97 1.763227956378879 0.005996452170204669
0.7779888915057158 1.1022898350449768e-99 1.7733035447010441 0.004825697180893801
0.7824092829347256 7.279684618553947e-102 1.7833791330232092 0.0038576846399564326
0.7868296743637353 4.548574545696982e-104 1.7934547213453742 0.0030632467959107366
0.791250065792745 2.6889561329651505e-106 1.8035303096675392 0.0024160938315159934
0.7956704572217548 1.503964018081968e-108 1.8136058979897043 0.001892824631473823
0.8000908486507645 7.958591287837185e-111 1.8236814863118693 0.0014728559549425121
0.8045112400797743 3.9845538781812866e-113 1.8337570746340344 0.0011382884861468252
0.808931631508784 1.8874162319332788e-115 1.8438326629561994 0.0008737270167885197
0.8133520229377937 8.458627498853334e-118 1.8539082512783644 0.0006660702738202532
0.8177724143668035 3.586543586601466e-120 1.8639838396005295 0.0005042838351246322
0.8221928057958133 1.438785679000125e-122 1.8740594279226943 0.00037916734415936775
0.8266131972248231 5.460842794928222e-125 1.8841350162448594 0.00028312498730041666
0.8310335886538328 1.9609504693603353e-127 1.8942106045670244 0.00020994604968100762
0.8354539800828426 6.6621863267463225e-130 1.9042861928891894 0.00015460040176506064
0.8398743715118523 2.1414599484604715e-132 1.9143617812113545 0.00011305204572999302
0.844294762940862 6.51247409753035e-135 1.9244373695335195 8.209239798702977e-05
0.8487151543698718 1.8738066813567367e-137 1.9345129578556846 5.9193809904774804e-05
0.8531355457988815 5.100892114619298e-140 1.9445885461778496 4.238292373946853e-05
0.8575559372278913 1.3137415689263325e-142 1.9546641345000146 3.01328029726178e-05
0.861976328656901 3.2012240455543205e-145 1.9647397228221797 2.1272335543173446e-05
0.8663967200859107 7.380136715350756e-148 1.9748153111443447 1.491115033448295e-05
0.8708171115149205 1.609736689604395e-150 1.9848908994665098 1.0378176114819781e-05
0.8752375029439302 3.321905506861796e-153 1.9949664877886748 7.171973661789609e-06
0.8796578943729401 6.485770935641438e-156 2.00504207611084 4.921054832686147e-06
	}{\labelkdea}

\pgfplotstableread{
		bins	ok		bad
0.11919106543064117 1.0741227508923765 0.0
0.1812572181224823 1.0741230087733535 0.0
0.24332335591316223 1.127829159212021 0.0
0.30538949370384216 1.7185959888184372 0.0
0.3674556612968445 1.2889476105280242 0.0
0.4295217990875244 1.8260091149147009 0.0
0.49158793687820435 1.9334214157920364 0.0
0.5536540746688843 1.8797152653533684 0.0
0.6157202124595642 1.6111829658752825 0.0
0.6777864098548889 1.0204168583346858 0.161118451316003
0.7398525476455688 0.6981799557026798 0.0
0.8019186854362488 0.32223690263200605 0.40279612829000755
0.8639848232269287 0.2148246017546707 0.48335535394800905
0.9260509610176086 0.16111845131600303 0.322236902632006
0.9881170988082886 0.05370609886250942 0.3222365931750565
1.0501832962036133 0.053706202014924986 0.08055930302238748
1.1122493743896484 0.05370609886250942 0.16111829658752824
1.1743155717849731 0.0 0.4833548897625847
1.2363817691802979 0.0 0.3222372120895499
1.298447847366333 0.0 0.644473186350113
1.3605140447616577 0.0 0.48335581813432493
1.4225801229476929 0.0 0.8861506312314055
1.4846463203430176 0.0 1.0472709392910373
1.5467123985290527 0.0 1.1278280761126978
1.6087785959243774 0.0 0.644473186350113
1.6708447933197021 0.0 0.8055930302238749
1.7329108715057373 0.0 1.0472689278189338
1.794977068901062 0.0 0.9667116362686499
1.8570431470870972 0.0 0.7250323346438772
1.9191093444824219 0.0 0.5639151211567124
1.981175422668457 0.0 0.4833539613944108
2.0432417392730713 0.0 0.8861523332462623
2.1053078174591064 0.0 0.48335581813432493
2.1673738956451416 0.0 0.7250337272014873
2.2294399738311768 0.0 0.2416769806972054
2.291506290435791 0.0 0.16111860604477496
2.353572368621826 0.0 0.08055930302238748
2.4156384468078613 0.0 0.16111798713147027
2.4777047634124756 0.0 0.24167790906716247
2.5397708415985107 0.0 0.16111860604477496
2.601836919784546 0.0 0.3222372120895499
2.663902997970581 0.0 0.16111798713147027
2.7259693145751953 0.0 0.16111860604477496
2.7880353927612305 0.0 0.08055930302238748
2.8501014709472656 0.0 0.0
2.91216778755188 0.0 0.0
2.974233865737915 0.0 0.0
3.03629994392395 0.0 0.0
3.0983660221099854 0.0 0.0
3.1604323387145996 0.0 0.08055930302238748
	}{\weightHistMiddle}
	

\pgfplotstableread{
		x_clean		kde_clean	x_noisy	kde_noisy
0.0 0.03400651115909521 0.0 3.0100301977912915e-06
0.008109587520810228 0.0448401031554107 0.018706022195480575 4.884594714151067e-06
0.016219175041620456 0.05832219689754751 0.03741204439096115 7.829687366633434e-06
0.024328762562430682 0.074840301025715 0.05611806658644172 1.2397887268377268e-05
0.03243835008324091 0.09476483420019907 0.0748240887819223 1.9394118202865133e-05
0.04054793760405114 0.11842648575824724 0.09353011097740288 2.9974083214748502e-05
0.048657525124861364 0.14609149821081216 0.11223613317288345 4.577333659802403e-05
0.056767112645671594 0.177936488556065 0.13094215536836404 6.907331426913613e-05
0.06487670016648182 0.21402478708445308 0.1496481775638446 0.00010301072950002188
0.07298628768729205 0.25428648844865315 0.16835419975932517 0.00015183631883992205
0.08109587520810228 0.29850443033972335 0.18706022195480576 0.0002212278335338293
0.08920546272891251 0.3463081072592605 0.20576624415028633 0.0003186602676068674
0.09731505024972273 0.39717708127572876 0.2244722663457669 0.0004538334790659183
0.10542463777053296 0.4504547864887455 0.24317828854124748 0.0006391535301491414
0.11353422529134319 0.5053727856088585 0.2618843107367281 0.0008902592482203526
0.12164381281215342 0.561084597405456 0.28059033293220864 0.001226579770357074
0.12975340033296365 0.6167072638056463 0.2992963551276892 0.0016719023413422141
0.13786298785377388 0.6713679663435724 0.31800237732316977 0.0022549226198030595
0.1459725753745841 0.7242523338026002 0.33670839951865034 0.0030097425057464436
0.15408216289539434 0.7746506937815005 0.35541442171413096 0.003976273379608509
0.16219175041620457 0.82199847366774 0.3741204439096115 0.005200496027702206
0.1703013379370148 0.8659072800860457 0.3928264661050921 0.006734522864894205
0.17841092545782503 0.906183868724765 0.41153248830057265 0.008636403877288267
0.18652051297863526 0.9428352046693151 0.4302385104960532 0.010969615646547625
0.19463010049944546 0.976059014718498 0.4489445326915338 0.013802173710910757
0.2027396880202557 1.006220526484225 0.4676505548870144 0.017205313406416574
0.21084927554106592 1.0338173387017036 0.48635657708249497 0.021251694461461024
0.21895886306187615 1.0594354400622263 0.5050625992779756 0.02601310135834735
0.22706845058268638 1.0837001768770804 0.5237686214734562 0.031557636137925636
0.2351780381034966 1.107226384101878 0.5424746436689367 0.03794643386701381
0.24328762562430684 1.13057190400217 0.5611806658644173 0.04522997363361698
0.2513972131451171 1.154198331614369 0.5798866880598978 0.05344410873131047
0.2595068006659273 1.1784420963953974 0.5985927102553784 0.06260599612222083
0.2676163881867375 1.2034979962228294 0.617298732450859 0.07271016298221221
0.27572597570754775 1.2294161430688622 0.6360047546463395 0.08372500095222139
0.28383556322835796 1.256112065903107 0.6547107768418201 0.09559001896512266
0.2919451507491682 1.283388549724752 0.6734167990373007 0.10821420472604405
0.3000547382699784 1.3109667652925319 0.6921228212327812 0.12147583493722128
0.3081643257907887 1.3385234448822523 0.7108288434282619 0.1352240286658128
0.3162739133115989 1.3657303529426648 0.7295348656237425 0.14928225341430137
0.32438350083240913 1.3922921359533111 0.748240887819223 0.16345387035800582
0.33249308835321933 1.4179788383220044 0.7669469100147036 0.17752964992109727
0.3406026758740296 1.4426499354006204 0.7856529322101842 0.19129701278399158
0.3487122633948398 1.4662676185777512 0.8043589544056647 0.20455057069897467
0.35682185091565005 1.4888981896963631 0.8230649766011453 0.21710337556413994
0.36493143843646025 1.5107016662486654 0.8417709987966259 0.22879815458962335
0.3730410259572705 1.5319109248732141 0.8604770209921064 0.23951773303916585
0.3811506134780807 1.55280277376402 0.879183043187587 0.24919383855400895
0.3892602009988909 1.5736641176050956 0.8978890653830676 0.25781355025709346
0.3973697885197012 1.5947567737494075 0.9165950875785482 0.26542280091320813
0.4054793760405114 1.6162844822226794 0.9353011097740288 0.27212655133226654
0.41358896356132163 1.6383652507392867 0.9540071319695094 0.2780855141755454
0.42169855108213183 1.6610114676616008 0.9727131541649899 0.2835095836889636
0.4298081386029421 1.6841193144188293 0.9914191763604705 0.28864839899620615
0.4379177261237523 1.7074680404273794 1.0101251985559512 0.293779701473979
0.44602731364456255 1.730728743562382 1.0288312207514316 0.2991963150394156
0.45413690116537275 1.7534815152094292 1.0475372429469123 0.3051926627651104
0.462246488686183 1.775239211939921 1.0662432651423928 0.31205172496778316
0.4703560762069932 1.7954757220738788 1.0849492873378734 0.32003324517367937
0.47846566372780347 1.8136563954408278 1.103655309533354 0.32936381499294565
0.48657525124861367 1.8292682765828994 1.1223613317288346 0.3402292405782802
0.49468483876942393 1.8418479028504038 1.141067353924315 0.35276934232987445
0.5027944262902342 1.851004682999476 1.1597733761197957 0.36707509870624483
0.5109040138110443 1.8564382493249172 1.1784793983152761 0.3831878451947229
0.5190136013318546 1.857948668451244 1.1971854205107568 0.40110010497151166
0.5271231888526648 1.8554389865455003 1.2158914427062375 0.4207575727730775
0.535232776373475 1.8489102423791686 1.234597464901718 0.44206180006843415
0.5433423638942853 1.8384497557020836 1.2533034870971986 0.46487322732620356
0.5514519514150955 1.8242141215328749 1.272009509292679 0.48901435664558296
0.5595615389359058 1.806408838100575 1.2907155314881598 0.5142730262607481
0.5676711264567159 1.785266797427097 1.3094215536836402 0.5404059053280572
0.5757807139775262 1.7610279225463163 1.328127575879121 0.5671424428804458
0.5838903014983364 1.7339220250291996 1.3468335980746013 0.5941895557367032
0.5919998890191467 1.7041564994479066 1.365539620270082 0.6212373142017964
0.6001094765399568 1.671909823389816 1.3842456424655625 0.6479657824492416
0.6082190640607671 1.637331077828052 1.4029516646610432 0.6740530067599083
0.6163286515815773 1.6005449446126134 1.4216576868565238 0.6991839449333267
0.6244382391023876 1.5616609773889876 1.4403637090520043 0.7230599273418934
0.6325478266231978 1.5207854655439124 1.459069731247485 0.7454080696928965
0.640657414144008 1.478033975389512 1.4777757534429654 0.765989951487971
0.6487670016648183 1.4335426799250508 1.496481775638446 0.7846088553403007
0.6568765891856284 1.3874768614597455 1.5151877978339265 0.8011149405207968
0.6649861767064387 1.340035440144329 1.5338938200294072 0.815407893906003
0.6730957642272489 1.2914509722521825 1.5525998422248877 0.82743684253257
0.6812053517480592 1.2419851896632417 1.5713058644203683 0.8371975917744997
0.6893149392688693 1.1919207327016204 1.5900118866158488 0.8447275321203368
0.6974245267896796 1.1415501912333128 1.6087179088113295 0.8500987950697486
0.7055341143104898 1.0911638634253715 1.6274239310068102 0.8534103998294442
0.7136437018313001 1.041037742269823 1.6461299532022906 0.8547801936509376
0.7217532893521102 0.9914231464620549 1.6648359753977713 0.8543373414918851
0.7298628768729205 0.942539146564818 1.6835419975932517 0.8522159736112945
0.7379724643937308 0.8945685396604685 1.7022480197887324 0.8485503765562029
0.746082051914541 0.8476576485655658 1.7209540419842129 0.8434718491364552
0.7541916394353512 0.8019197246759298 1.7396600641796935 0.8371070815728318
0.7623012269561614 0.7574412771302477 1.758366086375174 0.8295776933371418
0.7704108144769717 0.7142902907147284 1.7770721085706547 0.8210004163207376
0.7785204019977818 0.6725250752234098 1.7957781307661351 0.8114873555889465
0.7866299895185921 0.6322024375980374 1.8144841529616158 0.801145805577829
0.7947395770394023 0.5933839917504391 1.8331901751570965 0.790077235023729
0.8028491645602126 0.5561397029219068 1.851896197352577 0.778375255552881
0.8109587520810227 0.5205481650002476 1.8706022195480576 0.7661226237255412
0.819068339601833 0.48669357423266385 1.889308241743538 0.753387557495113
0.8271779271226433 0.45465982571915764 1.9080142639390187 0.7402198402857162
0.8352875146434535 0.42452255515832715 1.9267202861344992 0.7266473107447989
0.8433971021642637 0.39634022375613637 1.9454263083299799 0.7126733756744378
0.8515066896850739 0.370145464593812 1.9641323305254603 0.6982761320312967
0.8596162772058842 0.3459378638804638 1.982838352720941 0.6834095479413451
0.8677258647266944 0.3236791547553105 2.0015443749164215 0.6680069498522466
0.8758354522475046 0.3032914896463424 2.0202503971119024 0.6519868184885725
0.8839450397683148 0.28465907808667074 2.038956419307383 0.6352606395801792
0.8920546272891251 0.2676330835409971 2.0576624415028633 0.6177423161585732
0.9001642148099354 0.2520393147639622 2.0763684636983437 0.5993584542192011
0.9082738023307455 0.2376879638509091 2.0950744858938246 0.5800587035328402
0.9163833898515558 0.2243844597458145 2.113780508089305 0.5598252834596655
0.924492977372366 0.2119404328123594 2.1324865302847855 0.5386808543160698
0.9326025648931762 0.20018381982403383 2.151192552480266 0.5166940042305086
0.9407121524139864 0.18896726541353706 2.169898574675747 0.49398179799416614
0.9488217399347967 0.17817417455723528 2.1886045968712273 0.47070906064872753
0.9569313274556069 0.1677220162168763 2.207310619066708 0.4470843229427054
0.9650409149764171 0.15756274494619493 2.2260166412621887 0.4233526150693673
0.9731505024972273 0.14768047018989489 2.244722663457669 0.3997855365430124
0.9812600900180376 0.13808673964493007 2.2634286856531496 0.37666923356854104
0.9893696775388479 0.12881399440427027 2.28213470784863 0.3542910650489487
0.997479265059658 0.11990788513317494 2.300840730044111 0.3329258242398968
1.0055888525804684 0.11141920113140932 2.3195467522395914 0.3128224009161448
1.0136984401012785 0.1033961549070271 2.338252774435072 0.2941917207541192
1.0218080276220887 0.09587768753055242 2.3569587966305523 0.2771966918766494
1.029917615142899 0.0888883246638923 2.375664818826033 0.26194473486342584
1.0380272026637092 0.08243493534273126 2.3943708410215137 0.2484832865704659
1.0461367901845193 0.07650554470717938 2.413076863216994 0.23679846568157956
1.0542463777053297 0.07107014889340678 2.431782885412475 0.2268168846896705
1.0623559652261398 0.06608329539032846 2.4504889076079555 0.2184104031570036
1.07046555274695 0.06148804248642614 2.469194929803436 0.2114034523917169
1.0785751402677604 0.057220809417482976 2.4879009519989164 0.20558243086119093
1.0866847277885705 0.05321658119894599 2.5066069741943973 0.20070657826754093
1.0947943153093809 0.04941393966947798 2.5253129963898777 0.19651968659522775
1.102903902830191 0.045759450273091515 2.544019018585358 0.19276199807799146
1.1110134903510012 0.04221103330218596 2.5627250407808386 0.1891816699255887
1.1191230778718115 0.03874007614257241 2.5814310629763195 0.18554524882146892
1.1272326653926217 0.03533218501498537 2.6001370851718 0.18164668819949945
1.1353422529134318 0.03198661581067418 2.6188431073672804 0.17731455071502084
1.1434518404342422 0.02871454978466376 2.6375491295627613 0.17241715925540685
1.1515614279550523 0.02553647921951711 2.656255151758242 0.16686558440289595
1.1596710154758627 0.022479032175367862 2.6749611739537222 0.16061447703001114
1.1677806029966729 0.019571589776864656 2.6936671961492027 0.15366086508476096
1.175890190517483 0.016843034471588813 2.7123732183446836 0.1460411281976728
1.1839997780382934 0.014318918165877872 2.731079240540164 0.13782643852409743
1.1921093655591035 0.012019263744655695 2.7497852627356445 0.12911700878184082
1.2002189530799137 0.009957123397046219 2.768491284931125 0.12003551787786772
1.208328540600724 0.008137924501647194 2.787197307126606 0.11072009142614878
1.2164381281215342 0.006559549869199305 2.8059033293220863 0.10131720070797638
1.2245477156423443 0.005213032860282953 2.8246093515175668 0.09197481211245395
1.2326573031631547 0.004083704867046304 2.8433153737130477 0.08283607346386093
1.2407668906839648 0.0031526146273065285 2.862021395908528 0.07403376800017304
1.2488764782047752 0.002398043991107581 2.8807274181040086 0.06568570539834519
1.2569860657255854 0.0017969684352480057 2.899433440299489 0.05789115634413566
1.2650956532463955 0.0013263464849271732 2.91813946249497 0.05072837657570349
1.2732052407672059 0.0009641634561980421 2.9368454846904504 0.044253211380439576
1.281314828288016 0.000690195409186203 2.955551506885931 0.03849872471426646
1.2894244158088262 0.0004864941437257618 2.9742575290814113 0.0334757600436782
1.2975340033296365 0.0003376205310121577 2.992963551276892 0.029174313289512047
1.3056435908504467 0.00023067034382869467 3.0116695734723726 0.02556558151149108
1.3137531783712568 0.000155144464891403 3.030375595667853 0.02260454301046584
1.3218627658920672 0.00010271545525571649 3.049081617863334 0.020232923546029707
1.3299723534128773 6.693707200500967e-05 3.0677876400588144 0.018382407312872617
1.3380819409336877 4.293467073776419e-05 3.086493662254295 0.01697795823180053
1.3461915284544979 2.7104509027386282e-05 3.1051996844497753 0.015941125465668744
1.354301115975308 1.6840326414425977e-05 3.1239057066452562 0.015193216012591965
1.3624107034961184 1.0297230674479385e-05 3.1426117288407367 0.014658226667329521
1.3705202910169285 6.196385395659822e-06 3.161317751036217 0.01426543816808245
1.3786298785377387 3.6693823501789362e-06 3.1800237732316976 0.013951586994269908
1.386739466058549 2.1383258840294613e-06 3.1987297954271785 0.013662546174915677
1.3948490535793592 1.2262306176231647e-06 3.217435817622659 0.01335446642810615
1.4029586411001695 6.919579913971665e-07 3.2361418398181394 0.012994353152667002
1.4110682286209797 3.842284229876108e-07 3.2548478620136203 0.012560082539730134
1.4191778161417898 2.099399584776543e-07 3.2735538842091008 0.012039889763880339
1.4272874036626002 1.1287323429587e-07 3.292259906404581 0.011431391501418205
1.4353969911834104 5.971343995584021e-08 3.3109659286000617 0.010740231135697534
1.4435065787042205 3.108379556486156e-08 3.3296719507955426 0.009978455190072705
1.4516161662250309 1.5921093775687578e-08 3.348377972991023 0.009162741496335534
1.459725753745841 8.023893791022982e-09 3.3670839951865035 0.008312601948540091
1.4678353412666512 3.978943392734422e-09 3.385790017381984 0.0074486751190736555
1.4759449287874615 1.9414129344633883e-09 3.404496039577465 0.006591207424325241
1.4840545163082717 9.32037112028292e-10 3.4232020617729453 0.005758797879043672
1.492164103829082 4.402622559837142e-10 3.4419080839684257 0.0049674534932406655
1.5002736913498922 2.0462125463544803e-10 3.4606141061639066 0.00422997312703483
1.5083832788707023 9.357274378426001e-11 3.479320128359387 0.003555650138338311
1.5164928663915127 4.210229817171607e-11 3.4980261505548675 0.0029502609821218683
1.5246024539123229 1.8638832841648962e-11 3.516732172750348 0.0024162898402008883
1.532712041433133 8.118707651212978e-12 3.535438194945829 0.0019533292644401622
1.5408216289539434 3.479439679376388e-12 3.5541442171413093 0.001558593683626267
1.5489312164747535 1.4671854091402946e-12 3.57285023933679 0.001227485653075488
1.5570408039955637 6.087137766489621e-13 3.5915562615322703 0.0009541625507904138
1.565150391516374 2.484808739215764e-13 3.610262283727751 0.0007320623779955149
1.5732599790371842 9.979846153235968e-14 3.6289683059232316 0.0005543596973984517
1.5813695665579945 3.9437119737199006e-14 3.647674328118712 0.00041433500948140676
1.5894791540788047 1.5333329764459257e-14 3.666380350314193 0.00030565182593769366
1.5975887415996148 5.865664882739012e-15 3.6850863725096734 0.00022254455806398318
1.6056983291204252 2.207735774746116e-15 3.703792394705154 0.00015992671816089023
1.6138079166412354 8.175713374471638e-16 3.7224984169006348 0.00011343281868553586
}{\labelkdeb}

\pgfplotstableread{
		bins	ok		bad
0.012148966081440449 10.164927986563375 0.0
0.03992059826850891 3.790312639015959 0.0
0.06769222766160965 2.928877948330514 0.0
0.09546385705471039 3.61802570087887 0.0
0.12323548644781113 2.239730195782158 0.0
0.15100711584091187 1.3782951353273032 0.8782429368396536
0.1787787526845932 2.2397307966577698 1.756486816140615
0.20655037462711334 1.895155811075042 1.7564858736793072
0.23432201147079468 1.03372190614974 1.756486816140615
0.2620936334133148 1.3782943957890803 0.0
0.28986528515815735 0.51686095307487 2.6347302242109225
0.3176369071006775 1.03372190614974 3.51297363228123
0.34540852904319763 0.34457396871658 0.8782434080703075
0.3731801509857178 0.3445735989472701 1.7564849312190107
0.4009518027305603 1.37829587486632 2.6347302242109225
0.42872342467308044 0.17228698435829 5.269460448421845
0.4564950466156006 0.3445735989472701 0.8782424656095054
0.4842666983604431 0.17228716924334178 0.0
0.5120382905006409 0.3445735989472701 1.7564849312190107
0.5398099422454834 0.0 0.0
0.5675815939903259 0.17228716924334178 1.756488701066265
0.5953531861305237 0.17228679947363504 0.8782424656095054
0.6231248378753662 0.0 0.0
0.6508964896202087 0.17228716924334178 0.8782443505331325
0.6786680817604065 0.0 0.0
0.706439733505249 0.0 0.8782424656095054
0.7342113852500916 0.0 0.0
0.7619829773902893 0.0 0.8782424656095054
0.7897546291351318 0.0 0.8782443505331325
0.8175262212753296 0.0 0.8782424656095054
0.8452978730201721 0.0 0.0
0.8730695247650146 0.0 0.8782443505331325
0.9008411169052124 0.0 0.0
0.9286127686500549 0.0 0.8782424656095054
0.9563844203948975 0.0 0.0
0.9841560125350952 0.0 0.0
1.011927604675293 0.0 0.0
1.0396993160247803 0.0 0.0
1.067470908164978 0.0 0.0
1.0952425003051758 0.0 0.0
1.123014211654663 0.17228716924334178 0.0
1.1507858037948608 0.0 0.8782443505331325
1.1785573959350586 0.0 0.0
1.206329107284546 0.0 0.0
1.2341006994247437 0.0 0.0
1.2618722915649414 0.0 0.0
1.2896440029144287 0.0 0.0
1.3174155950546265 0.0 0.0
1.3451871871948242 0.0 0.0
1.3729588985443115 0.0 0.8782443505331325
	}{\labelquerya}
	
\pgfplotstableread{
		x_clean		kde_clean	x_noisy	kde_noisy
0.0 2.6197779523398155 0.0 0.17234896482823028
0.008247912229605057 2.913339112322648 0.009551409500927182 0.1958673253133104
0.016495824459210114 3.17899541430563 0.019102819001854364 0.22162086365978215
0.02474373668881517 3.4065199035713682 0.028654228502781546 0.249677158228477
0.03299164891842023 3.5879853823409578 0.03820563800370873 0.2800861926683382
0.04123956114802528 3.718382962058654 0.04775704750463591 0.3128783429277784
0.04948747337763034 3.795900488109013 0.05730845700556309 0.34806262454950626
0.0577353856072354 3.821840840661619 0.06685986650649027 0.38562525261820624
0.06598329783684045 3.8002192580076595 0.07641127600741746 0.42552855723709687
0.07423121006644551 3.737126580147907 0.08596268550834464 0.46771028575362544
0.08247912229605056 3.6399722272252744 0.09551409500927183 0.5120833096730937
0.09072703452565563 3.5167230102135307 0.105065504510199 0.5585357399597637
0.09897494675526068 3.375233985256812 0.11461691401112618 0.6069314399914184
0.10722285898486573 3.222733045088559 0.12416832351205337 0.6571109116193198
0.1154707712144708 3.065481871826103 0.13371973301298054 0.7088925174034469
0.12371868344407586 2.908601886258754 0.14327114251390774 0.7620739918982191
0.1319665956736809 2.756031583843541 0.1528225520148349 0.8164341875003152
0.14021450790328596 2.610573502992457 0.16237396151576208 0.8717349963192839
0.14846242013289102 2.473993162609655 0.17192537101668928 0.9277233890715681
0.15671033236249607 2.347143845043441 0.18147678051761645 0.9841335151748453
0.16495824459210112 2.230104315163478 0.19102819001854365 1.0406888148312967
0.1732061568217062 2.1223265994915947 0.20057959951947082 1.0971041034913616
0.18145406905131126 2.0227951525830594 0.210131009020398 1.1530876010172741
0.1897019812809163 1.9301970609934826 0.2196824185213252 1.2083428912672611
0.19794989351052136 1.8430974445755282 0.22923382802225237 1.2625708117143477
0.20619780574012642 1.7601080325163514 0.23878523752317954 1.3154712860487985
0.21444571796973147 1.680032979381344 0.24833664702410674 1.3667451244457494
0.22269363019933652 1.6019761799675876 0.25788805652503394 1.4160958253442457
0.2309415424289416 1.5253988943400678 0.2674394660259611 1.4632314183658102
0.23918945465854666 1.4501241921339 0.2769908755268883 1.5078663897986044
0.2474373668881517 1.3762934441276764 0.2865422850278155 1.549723729549564
0.25568527911775674 1.3042875491517147 0.2960936945287426 1.5885371315802637
0.2639331913473618 1.2346300349910586 0.3056451040296698 1.6240533688608385
0.2721811035769669 1.1678898137232487 0.315196513530597 1.656034849368651
0.2804290158065719 1.1045984391467116 0.32474792303152417 1.6842623424641534
0.288676928036177 1.0451912623935269 0.33429933253245137 1.7085378461561584
0.29692484026578203 0.9899754062161001 0.34385074203337856 1.7286875465378249
0.3051727524953871 0.9391215015846232 0.3534021515343057 1.744564802324968
0.31342066472499214 0.8926718719858777 0.3629535610352329 1.756053071242322
0.3216685769545972 0.8505560266290304 0.3725049705361601 1.7630686821683172
0.32991648918420224 0.8126050708323134 0.3820563800370873 1.7655633484752953
0.3381644014138073 0.7785595460950404 0.39160778953801445 1.7635263146533453
0.3464123136434124 0.7480694117848227 0.40115919903894165 1.7569860305444562
0.35466022587301743 0.7206892342801536 0.41071060853986885 1.7460112554663292
0.3629081381026225 0.6958749675939037 0.420262018040796 1.7307115079515012
0.37115605033222754 0.6729900213372152 0.4298134275417232 1.7112367952114245
0.3794039625618326 0.6513271258142795 0.4393648370426504 1.6877765788992982
0.38765187479143765 0.6301489830884914 0.44891624654357754 1.6605579591852264
0.3958997870210427 0.6087456721338329 0.45846765604450473 1.6298430862914346
0.4041476992506478 0.5865015845944024 0.46801906554543193 1.5959258360873974
0.41239561148025283 0.5629607799726012 0.4775704750463591 1.5591278127302353
0.4206435237098579 0.5378782612012425 0.4871218845472863 1.51979376534674
0.42889143593946294 0.5112463323417307 0.4966732940482135 1.4782865262382128
0.437139348169068 0.4832896245307659 0.5062247035491406 1.4349815941176964
0.44538726039867305 0.4544285091770806 0.5157761130500679 1.390261496802162
0.4536351726282781 0.42521693246093145 0.525327522550995 1.3445100732214028
0.4618830848578832 0.39626564277777293 0.5348789320519222 1.298106814521515
0.47013099708748823 0.36816418606984835 0.5444303415528494 1.2514213986816634
0.4783789093170933 0.34141445832963496 0.5539817510537766 1.2048085429414344
0.48662682154669834 0.3163853570697879 0.5635331605547037 1.1586032841845093
0.4948747337763034 0.29329312631403914 0.573084570055631 1.1131167801345971
0.5031226460059085 0.2722066304845954 0.5826359795565581 1.0686327047786435
0.5113705582355135 0.2530722698317728 0.5921873890574852 1.0254042908559349
0.5196184704651186 0.23575046128274896 0.6017387985584125 0.9836520515206368
0.5278663826947236 0.22005492154041945 0.6112902080593396 0.9435621932903165
0.5361142949243287 0.2057872252333951 0.6208416175602668 0.9052857138900366
0.5443622071539338 0.1927616703419281 0.630393027061194 0.868938162181166
0.5526101193835388 0.18081855862309137 0.6399444365621212 0.8346000234338918
0.5608580316131438 0.16982680672574962 0.6494958460630483 0.80231768198554
0.5691059438427489 0.1596787720174711 0.6590472555639756 0.7721049048715918
0.577353856072354 0.1502810478660722 0.6685986650649027 0.7439447842175769
0.585601768301959 0.14154481675878305 0.6781500745658299 0.7177920728086664
0.5938496805315641 0.1333784455994938 0.6877014840667571 0.6935758459902889
0.6020975927611691 0.12568377500242145 0.6972528935676843 0.6712024235236713
0.6103455049907742 0.11835637758531219 0.7068043030686114 0.6505584868314924
0.6185934172203793 0.11128919755633 0.7163557125695387 0.6315143298386562
0.6268413294499843 0.10437852588988361 0.7259071220704658 0.6139271849962692
0.6350892416795894 0.09753115492853776 0.735458531571393 0.5976445697835775
0.6433371539091944 0.09067165300026445 0.7450099410723202 0.5825076027903174
0.6515850661387995 0.08374885886321363 0.7545613505732474 0.5683542422397394
0.6598329783684045 0.07674082973602236 0.7641127600741746 0.5550224034393364
0.6680808905980096 0.06965757780087405 0.7736641695751018 0.542352915123375
0.6763288028276147 0.0625410528293301 0.7832155790760289 0.5301922780115184
0.6845767150572197 0.0554620436407401 0.7927669885769562 0.5183951922218023
0.6928246272868248 0.04851401572665318 0.8023183980778833 0.5068268235379826
0.7010725395164298 0.04180434985400172 0.8118698075788104 0.49536478204373113
0.7093204517460349 0.035443907131813016 0.8214212170797377 0.48390079039818157
0.71756836397564 0.02953619786478144 0.8309726265806648 0.472342023122744
0.725816276205245 0.024167565890711954 0.840524036081592 0.46061210275809816
0.7340641884348501 0.019399663074641506 0.8500754455825192 0.44865174366368155
0.7423121006644551 0.015265101577175002 0.8596268550834464 0.4364190395677831
0.7505600128940602 0.011766624343401554 0.8691782645843735 0.4238893966988556
0.7588079251236652 0.008879555840261304 0.8787296740853008 0.41105512036913383
0.7670558373532703 0.006556813325547098 0.8882810835862279 0.3979246691408897
0.7753037495828753 0.004735465328140453 0.8978324930871551 0.38452159705714306
0.7835516618124804 0.00334375352294856 0.9073839025880823 0.37088321071285263
0.7917995740420855 0.0023076246718436934 0.9169353120890095 0.35705897401143194
0.8000474862716905 0.0015560872143834472 0.9264867215899366 0.3431086991134276
0.8082953985012956 0.0010250314443922685 0.9360381310908639 0.32910056714976355
0.8165433107309006 0.0006594580909997047 0.945589540591791 0.31510902654947176
0.8247912229605057 0.00041429504060797625 0.9551409500927182 0.3012126201340288
0.8330391351901107 0.0002541221866750864 0.9646923595936454 0.28749179428169513
0.8412870474197158 0.00015217241614792117 0.9742437690945726 0.27402674430957524
0.8495349596493208 8.895276387348042e-05 0.9837951785954997 0.2608953496307853
0.8577828718789259 5.076172695675371e-05 0.993346588096427 0.24817125012861924
0.866030784108531 2.8293666039701735e-05 1.0028979975973542 0.23592211150484024
0.874278696338136 1.543984688987238e-05 1.0124494070982812 0.2242081221158388
0.8825266085677411 8.330406287255504e-06 1.0220008165992085 0.21308075708095695
0.8907745207973461 4.61713823026572e-06 1.0315522261001357 0.2025818373713149
0.8990224330269512 2.9727580927635042e-06 1.0411036356010628 0.1927429023736059
0.9072703452565563 2.7744387154110723e-06 1.05065504510199 0.18358490434778182
0.9155182574861613 3.943145208697142e-06 1.0602064546029173 0.1751182225983982
0.9237661697157664 6.921099901836401e-06 1.0697578641038443 0.16734298444642165
0.9320140819453714 1.2783765028650163e-05 1.0793092736047716 0.16024966964834078
0.9402619941749765 2.3496747083380975e-05 1.0888606831056988 0.15381996520749674
0.9485099064045815 4.233871950269589e-05 1.0984120926066259 0.14802782899996503
0.9567578186341866 7.451500102270807e-05 1.1079635021075531 0.14284071370732507
0.9650057308637916 0.00012797818566348757 1.1175149116084804 0.13822089757156888
0.9732536430933967 0.00021444711526480027 1.1270663211094074 0.13412686574660534
0.9815015553230018 0.0003505691838898465 1.1366177306103347 0.13051468570152785
0.9897494675526068 0.00055910199639703 1.146169140111262 0.127339322303174
0.9979973797822119 0.0008699029396401078 1.155720549612189 0.12455584281380365
1.006245292011817 0.0013204217935228147 1.1652719591131162 0.12212046889862825
1.014493204241422 0.0019553145030847528 1.1748233686140435 0.11999144153676833
1.022741116471027 0.0028247667545929413 1.1843747781149705 0.11812967504436607
1.030989028700632 0.003981168822313689 1.1939261876158977 0.11649918773360793
1.039236940930237 0.005473947447542931 1.203477597116825 0.11506730846411109
1.0474848531598422 0.007342647526593258 1.213029006617752 0.113804669877774
1.0557327653894473 0.009608747173322966 1.2225804161186793 0.11268500983121389
1.0639806776190524 0.012267127510154123 1.2321318256196065 0.1116848118765259
1.0722285898486574 0.015278510631198037 1.2416832351205336 0.11078282309053836
1.0804765020782625 0.018564411643706064 1.2512346446214608 0.10995949271964427
1.0887244143078676 0.022006115439211396 1.260786054122388 0.10919637772691354
1.0969723265374725 0.02544881776379261 1.2703374636233151 0.10847556128371243
1.1052202387670775 0.028711366613164525 1.2798888731242424 0.10777912757856908
1.1134681509966826 0.031601096019370424 1.2894402826251696 0.1070887312145221
1.1217160632262877 0.033932234075114545 1.2989916921260967 0.10638529226769863
1.1299639754558928 0.03554551336636125 1.308543101627024 0.10564883924021876
1.1382118876854979 0.036326131898522886 1.3180945111279512 0.10485851220744904
1.146459799915103 0.03621725642835201 1.3276459206288782 0.10399272803789092
1.154707712144708 0.03522686284714236 1.3371973301298055 0.10302949927710524
1.162955624374313 0.033426770290710915 1.3467487396307327 0.1019468887381825
1.171203536603918 0.03094403140838308 1.3563001491316597 0.1007235735758021
1.179451448833523 0.027946112142484828 1.365851558632587 0.09933948609371769
1.1876993610631281 0.02462226094617974 1.3754029681335143 0.09777649408435463
1.1959472732927332 0.021163938446299393 1.3849543776344413 0.09601908132675009
1.2041951855223383 0.01774708697850843 1.3945057871353685 0.09405498903389621
1.2124430977519434 0.014518431295956943 1.4040571966362958 0.0918757814580543
1.2206910099815484 0.01158708886316615 1.4136086061372228 0.0894773033151576
1.2289389222111535 0.009021754595009349 1.42316001563815 0.08686000284488893
1.2371868344407586 0.006852826069989707 1.4327114251390773 0.08402910176022274
1.2454347466703635 0.005078207434048037 1.4422628346400044 0.08099460157903421
1.2536826588999685 0.003671243516230489 1.4518142441409316 0.07777112436459428
1.2619305711295736 0.0025892737952174496 1.4613656536418589 0.07437759423194375
1.2701784833591787 0.0017815777801679328 1.470917063142786 0.07083677364155011
1.2784263955887838 0.0011958965883705902 1.4804684726437132 0.06717467510300833
1.2866743078183889 0.0007831491741144605 1.4900198821446404 0.06341987413807162
1.294922220047994 0.0005003309739306619 1.4995712916455675 0.05960275299189854
1.303170132277599 0.00031184035252033673 1.5091227011464947 0.055754706528486395
1.3114180445072041 0.0001896135039616267 1.518674110647422 0.05190734200108314
1.319665956736809 0.00011247817027230474 1.5282255201483492 0.04809170304956116
1.327913868966414 6.509224491924742e-05 1.5377769296492763 0.04433754552796162
1.3361617811960191 3.674957193991265e-05 1.5473283391502035 0.040672688857458845
1.3444096934256242 2.024125087273223e-05 1.5568797486511308 0.03712246183001197
1.3526576056552293 1.0876381647250426e-05 1.5664311581520578 0.033709256477374605
1.3609055178848344 5.7015581373492756e-06 1.575982567652985 0.03045219809292604
1.3691534301144395 2.9158468100297362e-06 1.5855339771539123 0.02736693405661978
1.3774013423440445 1.4547818638514832e-06 1.5950853866548393 0.024465539038652666
1.3856492545736496 7.080975320545581e-07 1.6046367961557666 0.021756529670442414
1.3938971668032547 3.3624072323965805e-07 1.6141882056566939 0.01924497804145048
1.4021450790328596 1.557648888358209e-07 1.6237396151576209 0.016932710516566574
1.4103929912624646 7.03964657172957e-08 1.6332910246585481 0.014818576420551018
1.4186409034920697 3.103803152936334e-08 1.6428424341594754 0.012898770096845948
1.4268888157216748 1.3350560896952057e-08 1.6523938436604024 0.01116718966246276
1.43513672795128 5.602306718437528e-09 1.6619452531613297 0.009615816353587249
1.443384640180885 2.2934869859806344e-09 1.671496662662257 0.00823509956398521
1.45163255241049 9.159836169570085e-10 1.681048072163184 0.007014334378310663
1.4598804646400951 3.5689557216955856e-10 1.6905994816641112 0.005942020445892468
1.4681283768697002 1.3566150842310326e-10 1.7001508911650385 0.005006193280856995
1.476376289099305 5.030766397081773e-11 1.7097023006659655 0.004194721375520723
1.4846242013289102 1.8200096430165312e-11 1.7192537101668928 0.003495564756762885
1.4928721135585152 6.423552154061726e-12 1.72880511966782 0.0028969927016666832
1.5011200257881203 2.2117643215744305e-12 1.738356529168747 0.002387760184717792
1.5093679380177254 7.429583525226033e-13 1.7479079386696743 0.001957244203886214
1.5176158502473305 2.434737354421035e-13 1.7574593481706016 0.0015955423995304254
1.5258637624769356 7.783981519075793e-14 1.7670107576715286 0.0012935373314115772
1.5341116747065406 2.4278033221364962e-14 1.7765621671724559 0.0010429304257994758
1.5423595869361457 7.38732548633092e-15 1.786113576673383 0.000836249971064334
1.5506074991657506 2.1929210458348885e-15 1.7956649861743101 0.0006668376605605428
1.5588554113953557 6.350688110592247e-16 1.8052163956752374 0.0005288180964587044
1.5671033236249607 1.7942402771572166e-16 1.8147678051761647 0.0004170554206440189
1.5753512358545658 4.9454116361702944e-17 1.8243192146770917 0.00032710087185884617
1.583599148084171 1.3297999710231985e-17 1.833870624178019 0.0002551346223809855
1.591847060313776 3.488447728894744e-18 1.8434220336789462 0.00019790475890310753
1.600094972543381 8.927711519981806e-19 1.8529734431798732 0.00015266577175640478
1.6083428847729861 2.2290001879191653e-19 1.8625248526808005 0.0001171184291215887
1.6165907970025912 5.42927812277098e-20 1.8720762621817277 8.93524572966429e-05
1.624838709232196 1.2901378063481788e-20 1.8816276716826548 6.779303761815015e-05
1.6330866214618012 2.99083285206037e-21 1.891179081183582 5.1151773268328355e-05
1.6413345336914062 6.764102977011153e-22 1.9007304906845093 3.838247852018955e-05
}{\labelqueryakde}

\pgfplotstableread{
		bins	ok		bad
0.012834984809160233 7.875713228820601 0.0
0.033076997846364975 5.727791439142256 0.0
0.05331901088356972 4.534502390506287 0.0
0.07356102019548416 4.295843579356692 1.148888399130278
0.0938030332326889 3.102553696202055 1.148888399130278
0.11404504626989365 3.3412116728329826 0.0
0.1342870593070984 1.193290322375069 0.0
0.15452906489372253 2.62523677665596 0.0
0.17477108538150787 1.6706064513250969 4.595555288030499
0.19501309096813202 1.9092631102952435 0.0
0.21525511145591736 1.6706064513250969 1.1488888220076248
0.2354971170425415 1.9092645158001105 2.2977776440152495
0.25573912262916565 0.954630852396223 4.595548522000422
0.2759811580181122 1.193290322375069 2.2977776440152495
0.29622316360473633 1.431948386850083 1.1488888220076248
0.3164651691913605 0.7159741934250415 2.2977776440152495
0.3367071747779846 0.2386580644750138 2.2977776440152495
0.35694918036460876 0.4773154261981115 1.1488871305001056
0.3771912157535553 0.7159741934250415 1.1488888220076248
0.39743322134017944 0.2386580644750138 2.2977776440152495
0.4176752269268036 0.4773161289500276 1.1488888220076248
0.43791723251342773 0.23865771309905576 1.1488871305001056
0.45815926790237427 0.2386580644750138 0.0
0.4784012734889984 0.7159741934250415 1.1488888220076248
0.49864327907562256 0.7159731392971672 0.0
0.5188853144645691 0.0 0.0
0.5391272902488708 0.0 1.1488871305001056
0.5593693256378174 0.23865841585200653 0.0
0.5796113014221191 0.4773154261981115 1.1488871305001056
0.5998533368110657 0.0 1.1488871305001056
0.6200953722000122 0.0 3.4466715405603736
0.640337347984314 0.0 0.0
0.6605793833732605 0.23865771309905576 1.1488871305001056
0.680821418762207 0.0 0.0
0.7010633945465088 0.23865771309905576 1.1488871305001056
0.7213054299354553 0.0 1.1488905135201244
0.7415474057197571 0.0 0.0
0.7617894411087036 0.0 1.1488871305001056
0.7820314764976501 0.0 1.1488905135201244
0.8022734522819519 0.0 0.0
0.8225154876708984 0.0 1.1488905135201244
0.8427574634552002 0.0 0.0
0.8629994988441467 0.0 0.0
0.8832415342330933 0.0 0.0
0.903483510017395 0.0 1.1488871305001056
0.9237255454063416 0.0 0.0
0.9439675807952881 0.0 1.1488905135201244
0.9642095565795898 0.0 0.0
0.9844515919685364 0.0 1.1488871305001056
1.004693627357483 0.0 1.1488905135201244
	}{\labelqueryb}
	
\pgfplotstableread{
		x_clean		kde_clean	x_noisy	kde_noisy
0.0 2.382081332406097 0.0 0.2963089723719426
0.006070529695731312 2.6286256084718507 0.0076629929806119835 0.32350560036594705
0.012141059391462624 2.8671525530644386 0.015325985961223967 0.3523104786862395
0.018211589087193936 3.0920977621073056 0.02298897894183595 0.3827233583588241
0.024282118782925247 3.2982120448209944 0.030651971922447934 0.41473280855020234
0.03035264847865656 3.480826199290874 0.03831496490305992 0.44831540770621264
0.03642317817438787 3.6360802295319905 0.0459779578836719 0.4834350028481821
0.042493707870119184 3.7610992667829786 0.05364095086428389 0.520042054079386
0.048564237565850495 3.8541037102462568 0.06130394384489587 0.5580730818377994
0.054634767261581806 3.9144476077421198 0.06896693682550785 0.5974502345815067
0.06070529695731312 3.942586215318277 0.07662992980611984 0.6380809943535098
0.06677582665304443 3.9399801320994823 0.08429292278673182 0.6798580369922792
0.07284635634877575 3.908948627169407 0.0919559157673438 0.7226592625926526
0.07891688604450706 3.852488196805698 0.09961890874795579 0.7663480101515505
0.08498741574023837 3.77407373773671 0.10728190172856777 0.8107734681437548
0.09105794543596968 3.6774590297663634 0.11494489470917975 0.8557712900731239
0.09712847513170099 3.5664908038032057 0.12260788768979174 0.9011644208628691
0.1031990048274323 3.444947050895205 0.1302708806704037 0.9467641363351653
0.10926953452316361 3.3164060330971554 0.1379338736510157 0.9923712940566577
0.11534006421889492 3.1841483158700905 0.14559686663162769 1.037777789583088
0.12141059391462623 3.0510905855622394 0.15325985961223967 1.082768207731232
0.12748112361035754 2.9197474101617757 0.16092285259285166 1.1271216540608566
0.13355165330608887 2.792215613937346 0.16858584557346365 1.1706137473937412
0.13962218300182017 2.6701755383823684 0.1762488385540756 1.2130187500648666
0.1456927126975515 2.554903963875216 0.1839118315346876 1.2541118088247392
0.1517632423932828 2.4472945743782484 0.19157482451529959 1.29367127601557
0.1578337720890141 2.3478832262874447 0.19923781749591157 1.3314810779385473
0.1639043017847454 2.2568766175057204 0.20690081047652356 1.3673330953067564
0.16997483148047673 2.174183997890946 0.21456380345713555 1.401029519407609
0.17604536117620803 2.0994521697044357 0.2222267964377475 1.4323851471229152
0.18211589087193936 2.0321041563505635 0.2298897894183595 1.4612295782885472
0.18818642056767065 1.9713816272023765 0.23755278239897148 1.4874092800051975
0.19425695026340198 1.9163905869800326 0.24521577537958347 1.5107894843951826
0.2003274799591333 1.8661491421179512 0.25287876836019546 1.5312558888707617
0.2063980096548646 1.8196355213862794 0.2605417613408074 1.5487161311486737
0.21246853935059593 1.7758341045618393 0.26820475432141944 1.5631010149087943
0.21853906904632722 1.73377710085496 0.2758677473020314 1.5743654660364907
0.22460959874205855 1.6925797528470727 0.2835307402826434 1.5824892036885505
0.23068012843778984 1.6514674897878832 0.29119373326325537 1.5874771148633624
0.23675065813352117 1.6097942266675185 0.29885672624386733 1.5893593256271508
0.24282118782925247 1.5670518739889758 0.30651971922447935 1.588190966552261
0.2488917175249838 1.5228719444477439 0.3141827122050913 1.5840516341806945
0.2549622472207151 1.4770207849284056 0.3218457051857033 1.577044554376109
0.2610327769164464 1.4293903281109097 0.3295086981663153 1.567295457231302
0.26710330661217774 1.3799863016498672 0.3371716911469273 1.5549511767371114
0.27317383630790903 1.3289155671948154 0.34483468412753926 1.5401779916928964
0.27924436600364033 1.2763737548350527 0.3524976771081512 1.523159727363017
0.28531489569937163 1.2226337215475063 0.36016067008876324 1.504095640183355
0.291385425395103 1.1680347269313933 0.3678236630693752 1.4831981104263163
0.2974559550908343 1.1129717144701285 0.3754866560499872 1.4606901701704509
0.3035264847865656 1.0578838125883505 0.38314964903059917 1.43680289621239
0.30959701448229693 1.0032411808752082 0.3908126420112112 1.4117726997125295
0.3156675441780282 0.9495296198914452 0.39847563499182315 1.3858385463724987
0.3217380738737595 0.897232878172819 0.4061386279724351 1.3592391427729331
0.3278086035694908 0.8468132221949244 0.4138016209530471 1.3322101261039956
0.33387913326522217 0.798691453554282 0.4214646139336591 1.3049812958274687
0.33994966296095347 0.7532280312769494 0.4291276069142711 1.2777739267296213
0.34602019265668477 0.7107071792982691 0.43679059989488306 1.2507982032567053
0.35209072235241606 0.6713257679594508 0.444453592875495 1.2242508148616624
0.3581612520481474 0.6351883488506205 0.45211658585610703 1.1983127512242164
0.3642317817438787 0.6023090476465134 0.459779578836719 1.1731473345395063
0.37030231143961 0.5726201816718778 0.467442571817331 1.1488985235236067
0.3763728411353413 0.5459866005036418 0.47510556479794297 1.1256895203056223
0.38244337083107266 0.5222239892729709 0.482768557778555 1.1036217069476149
0.38851390052680396 0.5011188494229123 0.49043155075916695 1.0827739329782633
0.39458443022253525 0.4824476675756041 0.4980945437397789 1.0632021691104432
0.4006549599182666 0.4659929363038767 0.5057575367203909 1.0449395353495943
0.4067254896139979 0.4515541817241932 0.5134205297010029 1.0279967041454874
0.4127960193097292 0.4389529108853423 0.5210835226816148 1.0123626712921054
0.4188665490054605 0.42803130580386844 0.5287465156622269 0.998005879169513
0.42493707870119185 0.4186454267615331 0.5364095086428389 0.9848756689030728
0.43100760839692315 0.4106545083468072 0.5440725016234508 0.9729040303577965
0.43707813809265444 0.4039085178020349 0.5517354946040628 0.9620076118588688
0.44314866778838574 0.3982364104606201 0.5593984875846748 0.9520899453911339
0.4492191974841171 0.3934374212055905 0.5670614805652868 0.9430438380136374
0.4552897271798484 0.3892772853305633 0.5747244735458987 0.9347538765262547
0.4613602568755797 0.38549054870430743 0.5823874665265107 0.9270989901927086
0.467430786571311 0.3817892098102027 0.5900504595071228 0.9199550156512617
0.47350131626704234 0.3778769673505491 0.5977134524877347 0.913197209063237
0.47957184596277364 0.373467468710269 0.6053764454683467 0.9067026530294727
0.48564237565850493 0.3683042978982835 0.6130394384489587 0.9003525097524697
0.4917129053542363 0.36218010728582417 0.6207024314295707 0.8940340771859093
0.4977834350499676 0.3549523396303156 0.6283654244101826 0.8876426112910832
0.5038539647456989 0.3465534035415637 0.6360284173907946 0.8810828847678148
0.5099244944414302 0.336993897604853 0.6436914103714066 0.8742704604727861
0.5159950241371615 0.32635841757624257 0.6513544033520186 0.8671326658913872
0.5220655538328928 0.31479448624594963 0.6590173963326306 0.8596092631986173
0.5281360835286242 0.3024960647180058 0.6666803893132426 0.8516528173492338
0.5342066132243555 0.28968379848166353 0.6743433822938546 0.8432287720201534
0.5402771429200868 0.27658451925979627 0.6820063752744665 0.8343152498663992
0.5463476726158181 0.26341251438068297 0.6896693682550785 0.8249025992662259
0.5524182023115494 0.25035469996812804 0.6973323612356905 0.814992714391584
0.5584887320072807 0.23756116119208529 0.7049953542163024 0.8045981589693985
0.564559261703012 0.22514166640193978 0.7126583471969145 0.7937411264729949
0.5706297913987433 0.21316786208049107 0.7203213401775265 0.7824522707273248
0.5767003210944747 0.20168005387529142 0.7279843331581385 0.7707694410977879
0.582770850790206 0.19069689538863474 0.7356473261387504 0.7587363556697979
0.5888413804859373 0.18022602009814775 0.7433103191193624 0.7464012442531983
0.5949119101816686 0.1702736899325955 0.7509733120999744 0.7338154908201922
0.6009824398773999 0.16085187008109192 0.7586363050805863 0.7210323022745433
0.6070529695731312 0.1519817007474328 0.7662992980611983 0.7081054274196463
0.6131234992688624 0.14369301864298553 0.7739622910418104 0.695087946800169
0.6191940289645939 0.1360202678986345 0.7816252840224224 0.6820311508751328
0.6252645586603252 0.1289957235637599 0.7892882770030343 0.6689835208550842
0.6313350883560565 0.12264134772289188 0.7969512699836463 0.6559898235903964
0.6374056180517877 0.11696076164104172 0.8046142629642583 0.6430903291906233
0.643476147747519 0.11193274101199 0.8122772559448702 0.6303201576159884
0.6495466774432503 0.1075073567962656 0.8199402489254822 0.6177087583145722
0.6556172071389816 0.10360545162679664 0.8276032419060942 0.6052795250625916
0.6616877368347129 0.10012163795768131 0.8352662348867061 0.5930495464624124
0.6677582665304443 0.0969305082607176 0.8429292278673182 0.5810294910138212
0.6738287962261756 0.09389532908400071 0.8505922208479302 0.5692236242431618
0.6798993259219069 0.0908782001786446 0.8582552138285422 0.557629953997516
0.6859698556176382 0.08775052379493167 0.8659182068091541 0.5462404986390177
0.6920403853133695 0.08440264982264685 0.8735811997897661 0.5350416714708901
0.6981109150091008 0.08075172058739377 0.8812441927703781 0.5240147732705019
0.7041814447048321 0.076747000141093 0.88890718575099 0.5131365832917756
0.7102519744005635 0.07237229352073564 0.896570178731602 0.5023800375446089
0.7163225040962948 0.06764539672751056 0.9042331717122141 0.49171498159536337
0.7223930337920261 0.06261482735583503 0.9118961646928261 0.48110898360905197
0.7284635634877574 0.05735433667703448 0.919559157673438 0.47052819193249845
0.7345340931834887 0.05195587540164982 0.92722215065405 0.4599382202692364
0.74060462287922 0.0465217679791107 0.934885143634662 0.44930504249591363
0.7466751525749513 0.041156845958921225 0.9425481366152739 0.43859587848990905
0.7527456822706826 0.03596121080988818 0.9502111295958859 0.42778005204571784
0.758816211966414 0.03102415870274751 0.957874122576498 0.41682980210899045
0.7648867416621453 0.026419626110250883 0.96553711555711 0.40572102919192465
0.7709572713578766 0.02220332871642882 0.9732001085377219 0.39443395997285685
0.7770278010536079 0.018411588458440428 0.9808631015183339 0.38295371472598083
0.7830983307493392 0.015061692109300933 0.9885260944989459 0.37127076435111633
0.7891688604450705 0.012153511842039891 0.9961890874795578 0.3593812663330271
0.7952393901408018 0.009672049807316231 1.0038520804601698 0.3472872718886005
0.8013099198365332 0.007590545041812834 1.0115150734407818 0.3349967997734104
0.8073804495322645 0.005873797001736339 1.0191780664213939 0.32252377561699885
0.8134509792279958 0.0044814069360815416 1.0268410594020059 0.30988783912833173
0.8195215089237271 0.0033707053701925328 1.0345040523826177 0.2971140249431639
0.8255920386194584 0.0024992100009239224 1.0421670453632297 0.2842323261570581
0.8316625683151897 0.0018265332729314762 1.0498300383438417 0.2712771525896553
0.837733098010921 0.0013157249603352723 1.0574930313244537 0.25828669845548574
0.8438036277066523 0.0009340871159746445 1.0651560243050657 0.2453022362862189
0.8498741574023837 0.0006535344824764389 1.0728190172856777 0.2323673555888356
0.855944687098115 0.0004505930685998473 1.0804820102662898 0.2195271657846024
0.8620152167938463 0.00030613512484120115 1.0881450032469016 0.2068274834284127
0.8680857464895776 0.00020494338096564628 1.0958079962275136 0.19431402355384103
0.8741562761853089 0.00013518473909760446 1.1034709892081256 0.18203161424602196
0.8802268058810402 8.785709948817926e-05 1.1111339821887376 0.17002345225366214
0.8862973355767715 5.6255527771872716e-05 1.1187969751693496 0.15833041567396322
0.8923678652725029 3.5487684742521305e-05 1.1264599681499616 0.1469904475568742
0.8984383949682342 2.205466109006882e-05 1.1341229611305736 0.1360380217673173
0.9045089246639655 1.3502699239774367e-05 1.1417859541111854 0.12550369971346306
0.9105794543596968 8.143789138386503e-06 1.1494489470917975 0.11541378369731516
0.9166499840554281 4.838462102621067e-06 1.1571119400724095 0.10579006977195783
0.9227205137511594 2.831738308856249e-06 1.1647749330530215 0.0966497001944229
0.9287910434468907 1.632505673518934e-06 1.1724379260336335 0.0880051129327461
0.934861573142622 9.2705116892423e-07 1.1801009190142455 0.07986408329750616
0.9409321028383534 5.185521546266338e-07 1.1877639119948575 0.07222985068544055
0.9470026325340847 2.857023812034001e-07 1.1954269049754693 0.06510132169361672
0.953073162229816 1.550463324479952e-07 1.2030898979560813 0.0584733395188381
0.9591436919255473 8.287612614164759e-08 1.2107528909366934 0.05233700861381697
0.9652142216212786 4.3632719758287576e-08 1.2184158839173054 0.046680063028663586
0.9712847513170099 2.2625858934593984e-08 1.2260788768979174 0.04148726670842872
0.9773552810127412 1.155588710427063e-08 1.2337418698785294 0.03674083421700897
0.9834258107084726 5.813033113105196e-09 1.2414048628591414 0.032420860876354415
0.9894963404042039 2.8800486171844805e-09 1.2490678558397532 0.028505752101171965
0.9955668700999352 1.405370746443755e-09 1.2567308488203652 0.024972642721250594
1.0016373997956665 6.75418451125604e-10 1.2643938418009772 0.021797798261287114
1.0077079294913978 3.197002539861033e-10 1.2720568347815893 0.018956991436339738
1.013778459187129 1.4903850024855554e-10 1.2797198277622013 0.01642584846625989
1.0198489888828604 6.842849719486489e-11 1.2873828207428133 0.014180161164816348
1.0259195185785916 3.0942570868449515e-11 1.2950458137234253 0.012196162074193686
1.031990048274323 1.3780172733189665e-11 1.302708806704037 0.010450761155005511
1.0380605779700542 6.044077066022157e-12 1.3103717996846491 0.008921743674999878
1.0441311076657855 2.610842897358388e-12 1.3180347926652611 0.007587929942883245
1.0502016373615168 1.1107220601836908e-12 1.3256977856458732 0.0064292983913228794
1.0562721670572484 4.653745153326468e-13 1.3333607786264852 0.005427074216595056
1.0623426967529797 1.9203088802358612e-13 1.3410237716070972 0.004563786329520167
1.068413226448711 7.803864878612047e-14 1.3486867645877092 0.003823295767079234
1.0744837561444422 3.123327424449311e-14 1.356349757568321 0.0031907989651205316
1.0805542858401735 1.2311003877182953e-14 1.364012750548933 0.002652809412375045
1.0866248155359048 4.778996842543686e-15 1.371675743529545 0.002197121209957704
1.0926953452316361 1.827033706944549e-15 1.379338736510157 0.0018127579657939202
1.0987658749273674 6.878950830334517e-16 1.387001729490769 0.0014899102780116752
1.1048364046230987 2.550721438932873e-16 1.394664722471381 0.0012198648233478376
1.11090693431883 9.314690991589883e-17 1.402327715451993 0.0009949277834449667
1.1169774640145613 3.349946933886836e-17 1.4099907084326049 0.0008083450297430153
1.1230479937102926 1.1865088185789205e-17 1.417653701413217 0.0006542211610309487
1.129118523406024 4.138730393433571e-18 1.425316694393829 0.0005274391592150182
1.1351890531017552 1.4217591138323426e-18 1.432979687374441 0.00042358210899221487
1.1412595827974865 4.810024138190198e-19 1.440642680355053 0.00033885812427006097
1.147330112493218 1.6026198078377344e-19 1.448305673335665 0.00027002934465178744
1.1534006421889493 5.2586645385713793e-20 1.455968666316277 0.00021434561347204786
1.1594711718846806 1.699346186549418e-20 1.4636316592968888 0.0001694832273306352
1.165541701580412 5.408158810499789e-21 1.4712946522775008 0.00013348895691130924
1.1716122312761432 1.6950322366180757e-21 1.4789576452581128 0.0001047293798913916
1.1776827609718745 5.231993915180055e-22 1.4866206382387248 8.184543772045591e-05
1.1837532906676058 1.5904391226301315e-22 1.4942836312193368 6.371202696935508e-05
1.1898238203633371 4.761318668199422e-23 1.5019466241999488 4.9402360270393005e-05
1.1958943500590684 1.4037755359611215e-23 1.5096096171805609 3.815677868978681e-05
1.2019648797547997 4.07594362158103e-24 1.5172726101611727 2.9355663634713473e-05
1.208035409450531 1.1655170064135826e-24 1.5249356031417847 2.2496079023825484e-05
}{\labelquerybkde}

\pgfplotstableread{
		bins	ok		bad
0.012617073021829128 7.378054080637229 0.0
0.04601958021521568 5.249769249684182 0.0
0.07942208647727966 2.2701702331640305 0.0
0.11282459646463394 2.4120558727367825 0.0
0.14622710645198822 2.5539420819778416 1.5352757244938022
0.1796296089887619 1.4188560792452674 0.0
0.21303212642669678 1.418856712209912 0.0
0.24643462896347046 1.8445137258728856 0.0
0.27983713150024414 0.9931996985469385 0.0
0.3132396340370178 0.7094277231405939 0.7676371773470014
0.3466421663761139 0.28377134244198243 2.3029135867407033
0.3800446689128876 0.4256570136629736 0.7676378622469011
0.41344717144966125 0.4256570136629736 3.0705514489876045
0.44684967398643494 0.709428356104956 0.7676378622469011
0.4802521765232086 0.2837710892562375 3.0705487093880057
0.5136547088623047 0.28377134244198243 1.5352757244938022
0.5470572113990784 0.14188567122099122 0.7676378622469011
0.580459713935852 0.14188567122099122 2.3029135867407033
0.6138622164726257 0.0 0.7676378622469011
0.6472647190093994 0.14188567122099122 1.5352757244938022
0.6806672215461731 0.28377134244198243 2.3029135867407033
0.7140697240829468 0.14188567122099122 0.7676378622469011
0.7474722266197205 0.14188567122099122 1.5352757244938022
0.7808747291564941 0.0 0.767636492448324
0.8142772912979126 0.0 0.7676378622469011
0.8476797938346863 0.14188567122099122 0.7676378622469011
0.88108229637146 0.0 0.0
0.9144847989082336 0.0 0.0
0.9478873014450073 0.0 0.7676378622469011
0.981289803981781 0.0 0.7676378622469011
1.0146923065185547 0.0 0.0
1.0480948686599731 0.1418859244074138 1.535278464100734
1.081497311592102 0.0 0.0
1.1148998737335205 0.0 0.0
1.1483023166656494 0.0 0.0
1.1817048788070679 0.0 0.0
1.2151073217391968 0.0 0.0
1.2485098838806152 0.0 0.0
1.2819123268127441 0.0 0.0
1.3153148889541626 0.0 0.0
1.348717451095581 0.0 0.0
1.38211989402771 0.0 0.0
1.4155224561691284 0.0 0.0
1.4489248991012573 0.0 0.0
1.4823274612426758 0.0 0.0
1.5157299041748047 0.0 0.0
1.5491324663162231 0.0 0.0
1.582534909248352 0.0 0.0
1.6159374713897705 0.0 0.0
1.6493399143218994 0.0 0.767636492448324
		}{\labelqueryc}
		
		
\pgfplotstableread{
		x_clean		kde_clean	x_noisy	kde_noisy
0.0 2.3650451467462767 0.0 0.074387269822309
0.007869514987696355 2.593876874891683 0.010968555158107124 0.0843417877420329
0.01573902997539271 2.8067766532271228 0.02193711031621425 0.09520351395361998
0.023608544963089062 2.9975651294606678 0.032905665474321374 0.10700982290635416
0.03147805995078542 3.1608666184861924 0.0438742206324285 0.11979922350841234
0.039347574938481775 3.292445415791048 0.05484277579053562 0.13361251149102404
0.047217089926178124 3.3894596342908754 0.06581133094864275 0.1484939922761317
0.05508660491387448 3.4506087058609793 0.07677988610674986 0.16449267995295522
0.06295611990157084 3.4761620382990523 0.087748441264857 0.18166336166671393
0.07082563488926719 3.467869160003012 0.09871699642296412 0.20006740583564506
0.07869514987696355 3.4287642579927566 0.10968555158107124 0.21977318877122168
0.0865646648646599 3.362888618450897 0.12065410673917837 0.24085601878303445
0.09443417985235625 3.2749617444160206 0.1316226618972855 0.2633974505275999
0.10230369484005261 3.1700350293167867 0.14259121705539263 0.2874839054287229
0.11017320982774896 3.053160640918907 0.15355977221349973 0.31320454598379477
0.11804272481544532 2.929103202509738 0.16452832737160686 0.3406483914745362
0.12591223980314167 2.802113966753176 0.175496882529714 0.3699007081133585
0.13378175479083804 2.6757778183239678 0.18646543768782112 0.4010387554438268
0.14165126977853437 2.5529340629114046 0.19743399284592825 0.4341270198589308
0.14952078476623074 2.435663864649977 0.20840254800403535 0.46921211209832275
0.1573902997539271 2.325331342731353 0.21937110316214248 0.5063175451726323
0.16525981474162343 2.222662232273751 0.2303396583202496 0.5454386391722182
0.1731293297293198 2.1278436663986624 0.24130821347835674 0.586537817129844
0.18099884471701616 2.0406306243154613 0.25227676863646387 0.6295405594808676
0.1888683597047125 1.9604481818100474 0.263245323794571 0.6743322725265712
0.19673787469240886 1.8864830141141005 0.2742138789526781 0.7207562984777016
0.20460738968010522 1.8177617726865065 0.28518243411078525 0.7686132520094416
0.21247690466780159 1.7532172846999114 0.29615098926889233 0.8176618126981968
0.22034641965549792 1.6917455652824502 0.30711954442699946 0.867621037064418
0.22821593464319428 1.632257248779149 0.3180880995851066 0.9181741817979491
0.23608544963089065 1.5737263849624232 0.3290566547432137 0.96897395519852
0.24395496461858698 1.515237981955424 0.34002520990132085 1.019649041278544
0.25182447960628335 1.4560337111856894 0.350993765059428 1.0698116746597506
0.2596939945939797 1.3955533435496488 0.3619623202175351 1.1190659883285914
0.2675635095816761 1.3334682034165393 0.37293087537564223 1.167016813880968
0.2754330245693724 1.269702496002832 0.38389943053374936 1.2132785876516214
0.28330253955706874 1.204438875991617 0.3948679856918565 1.2574840076776608
0.29117205454476514 1.1381059766353334 0.4058365408499636 1.299292096310725
0.29904156953246147 1.0713475444930416 0.4168050960080707 1.3383953509024655
0.3069110845201578 1.0049749644782766 0.4277736511661778 1.374525708743375
0.3147805995078542 0.9399069322403845 0.43874220632428496 1.4074591098191753
0.32265011449555053 0.87710150920381 0.4497107614823921 1.437018508701291
0.33051962948324687 0.8174865635603417 0.4606793166404992 1.4630752612153686
0.33838914447094326 0.7618945821715835 0.47164787179860634 1.4855488883458368
0.3462586594586396 0.7110070973348137 0.4826164269567135 1.5044052949957225
0.35412817444633593 0.6653126840711087 0.4935849821148206 1.5196535907775928
0.3619976894340323 0.6250808887855108 0.5045535372729277 1.5313417204164554
0.36986720442172866 0.5903528020657994 0.5155220924310349 1.5395511596416074
0.377736719409425 0.5609475051751621 0.526490647589142 1.544390966409388
0.3856062343971214 0.5364824516429629 0.5374592027472491 1.5459914955427225
0.3934757493848177 0.5164050611408344 0.5484277579053563 1.544498086887699
0.4013452643725141 0.5000323959840255 0.5593963130634634 1.5400650232443112
0.40921477936021045 0.4865956996017187 0.5703648682215705 1.5328500258324103
0.4170842943479068 0.4752867125199712 0.5813334233796776 1.5230095138513047
0.42495380933560317 0.4653029563450705 0.5923019785377847 1.5106948033435124
0.4328233243232995 0.4558895221273445 0.6032705336958918 1.4960493621002215
0.44069283931099584 0.44637527906550634 0.6142390888539989 1.4792071750523301
0.44856235429869223 0.43620182485832476 0.625207644012106 1.4602922118794193
0.45643186928638857 0.42494394157907966 0.6361761991702132 1.439418928756198
0.4643013842740849 0.4123208169868325 0.6471447543283203 1.416693682297137
0.4721708992617813 0.3981978472468316 0.6581133094864274 1.3922168884931603
0.48004041424947763 0.3825794396416738 0.6690818646445346 1.3660857248523433
0.48790992923717397 0.36559384593122224 0.6800504198026417 1.338397151512717
0.49577944422487036 0.34747162160972483 0.6910189749607488 1.3092510175475849
0.5036489592125667 0.3285197564500345 0.701987530118856 1.278753022079725
0.5115184742002631 0.3090937938262234 0.7129560852769631 1.2470173155223172
0.5193879891879594 0.2895703038339842 0.7239246404350702 1.2141685530099402
0.5272575041756558 0.2703218796237109 0.7348931955931773 1.1803432480814875
0.5351270191633521 0.25169640290083845 0.7458617507512845 1.1456903177269717
0.5429965341510484 0.2340017220499066 0.7568303059093916 1.1103707575356627
0.5508660491387448 0.21749618088073894 0.7677988610674987 1.0745564352757517
0.5587355641264412 0.2023847199135181 0.7787674162256059 1.0384280401978758
0.5666050791141375 0.18881964029178597 0.789735971383713 1.0021722712308663
0.5744745941018339 0.17690465612879525 0.8007045265418201 0.965978387831262
0.5823441090895303 0.16670062372158495 0.8116730816999272 0.9300342807150972
0.5902136240772266 0.158231352305968 0.8226416368580343 0.8945222446214904
0.5980831390649229 0.15148816092608972 0.8336101920161414 0.8596146506808764
0.6059526540526193 0.1464323042632643 0.8445787471742485 0.8254697214212716
0.6138221690403156 0.1429949726640117 0.8555473023323557 0.7922276069608281
0.621691684028012 0.1410751855528798 0.8665158574904628 0.7600069469777214
0.6295611990157084 0.14053644546794505 0.8774844126485699 0.7289020805066435
0.6374307140034047 0.1412034142440762 0.888452967806677 0.6989810357297312
0.6453002289911011 0.14286004843985156 0.8994215229647842 0.6702843962442193
0.6531697439787975 0.14525055613713497 0.9103900781228913 0.6428251005518831
0.6610392589664937 0.148084218420399 0.9213586332809984 0.6165891896171195
0.6689087739541901 0.15104460085756052 0.9323271884391056 0.5915374752295235
0.6767782889418865 0.15380303936603265 0.9432957435972127 0.5676080615077531
0.6846478039295828 0.15603561708608887 0.9542642987553198 0.5447196150158011
0.6925173189172792 0.15744225544412258 0.965232853913427 0.522775247272863
0.7003868339049756 0.15776611388041864 0.9762014090715341 0.5016668483169463
0.7082563488926719 0.15681129446606074 0.9871699642296412 0.4812796925123166
0.7161258638803683 0.15445691110086435 0.9981385193877483 0.461497128692748
0.7239953788680646 0.1506659009340514 1.0091070745458555 0.4422051663298131
0.7318648938557609 0.1454874846029186 1.0200756297039626 0.4232967776153199
0.7397344088434573 0.139052850002903 1.0310441848620697 0.40467575164086794
0.7476039238311537 0.1315643532613925 1.0420127400201769 0.38625996034239835
0.75547343881885 0.12327920917769636 1.052981295178284 0.3679839252992073
0.7633429538065464 0.11448920043926233 1.0639498503363911 0.3498006082925352
0.7712124687942428 0.10549830949857475 1.0749184054944982 0.33168238498861435
0.7790819837819392 0.0966003345956579 1.0858869606526054 0.3136211983524403
0.7869514987696354 0.08805848574009197 1.0968555158107125 0.29562792454920983
0.7948210137573318 0.08008868723726205 1.1078240709688196 0.277731017373203
0.8026905287450282 0.07284788117364209 1.1187926261269268 0.25997452607654986
0.8105600437327245 0.06642808595960943 1.1297611812850339 0.24241560455329508
0.8184295587204209 0.0608563773873188 1.140729736443141 0.22512164622056818
0.8262990737081173 0.05610038883689458 1.1516982916012481 0.20816718808100415
0.8341685886958136 0.052078428908565844 1.1626668467593553 0.19163072922132499
0.84203810368351 0.0486729352558083 1.1736354019174622 0.17559160368638985
0.8499076186712063 0.045745755104966646 1.1846039570755693 0.16012703593031402
0.8577771336589026 0.043153681509092386 1.1955725122336764 0.14530948987210743
0.865646648646599 0.04076277728314743 1.2065410673917836 0.13120440120346222
0.8735161636342954 0.03846026532079188 1.2175096225498907 0.1178683583977104
0.8813856786219917 0.03616311831233547 1.2284781777079978 0.1053477722999317
0.8892551936096881 0.0338228949828761 1.239446732866105 0.09367804865586916
0.8971247085973845 0.03142679076984756 1.250415288024212 0.08288325376324472
0.9049942235850807 0.02899524736181236 1.2613838431823192 0.07297624171931852
0.9128637385727771 0.026576756189038635 1.2723523983404263 0.06395919337226906
0.9207332535604735 0.02424066973648107 1.2833209534985335 0.055824502673145156
0.9286027685481698 0.022068894276577995 1.2942895086566406 0.04855593600567546
0.9364722835358662 0.020147290019714957 1.3052580638147477 0.04212998431436209
0.9443417985235626 0.01855747686993817 1.3162266189728549 0.03651732629208823
0.9522113135112589 0.01736957212556162 1.327195174130962 0.03168432316723368
0.9600808284989553 0.016636207977009675 1.3381637292890691 0.027594471241930974
0.9679503434866517 0.016388022505235997 1.3491322844471763 0.024209746679259597
0.9758198584743479 0.01663070682785928 1.3601008396052834 0.02149178747626692
0.9836893734620443 0.017343626888461246 1.3710693947633905 0.019402869450631043
0.9915588884497407 0.018480010900416313 1.3820379499214976 0.017906645805459014
0.999428403437437 0.019968682560288997 1.3930065050796048 0.016968632871630755
1.0072979184251334 0.02171730236501719 1.403975060237712 0.01655643748361414
1.0151674334128298 0.02361703494917438 1.414943615395819 0.01663973371908393
1.0230369484005262 0.025548479309451082 1.4259121705539262 0.017190008088096304
1.0309064633882226 0.027388584352748862 1.4368807257120333 0.01818010241253458
1.0387759783759187 0.02901814094035599 1.4478492808701404 0.019583592351511515
1.0466454933636151 0.030329319917493644 1.4588178360282475 0.02137404659343311
1.0545150083513115 0.031232643658700904 1.4697863911863547 0.02352421696170219
1.062384523339008 0.031662762913322526 1.4807549463444618 0.026005212898460865
1.0702540383267043 0.03158247717907632 1.491723501502569 0.028785714852420312
1.0781235533144007 0.030984586279976963 1.502692056660676 0.0318312798903286
1.0859930683020969 0.029891377639909653 1.5136606118187832 0.03510378931611892
1.0938625832897932 0.02835180825885579 1.5246291669768903 0.038561082228244135
1.1017320982774896 0.026436694518721212 1.5355977221349975 0.04215681087768719
1.109601613265186 0.02423243761877853 1.5465662772931046 0.04584054362046497
1.1174711282528824 0.021833955295681114 1.5575348324512117 0.04955812952456918
1.1253406432405788 0.019337541911678847 1.5685033876093188 0.05325232575133144
1.133210158228275 0.01683433540105441 1.579471942767426 0.05686367525861472
1.1410796732159714 0.014404943217100423 1.590440497925533 0.06033160883413645
1.1489491882036678 0.012115595158514467 1.6014090530836402 0.06359573268682142
1.1568187031913642 0.010015980689166405 1.6123776082417474 0.06659725154301982
1.1646882181790605 0.008138724750990155 1.6233461633998545 0.06928046811822976
1.172557733166757 0.006500286719520835 1.6343147185579616 0.07159429358072644
1.180427248154453 0.005102950541578402 1.6452832737160685 0.07349370066867937
1.1882967631421495 0.003937517749938591 1.6562518288741757 0.07494105176066485
1.1961662781298459 0.002986316038230385 1.6672203840322828 0.07590723850862946
1.2040357931175423 0.002226183337243784 1.67818893919039 0.07637257746708595
1.2119053081052387 0.0016311650422309442 1.689157494348497 0.07632741710551874
1.219774823092935 0.0011747531903992356 1.7001260495066042 0.07577242507340155
1.2276443380806312 0.0008315858056971591 1.7110946046647113 0.07471853982488023
1.2355138530683276 0.0005786010017733009 1.7220631598228184 0.07318658680660954
1.243383368056024 0.0003956971801382764 1.7330317149809256 0.07120657541156891
1.2512528830437204 0.0002659857549487528 1.7440002701390327 0.0688167078569761
1.2591223980314168 0.0001757379040375394 1.7549688252971398 0.06606214418556501
1.2669919130191132 0.00011412588089374862 1.765937380455247 0.06299357798479137
1.2748614280068093 7.28474704450122e-05 1.776905935613354 0.05966568462467757
1.2827309429945057 4.570423456797394e-05 1.7878744907714612 0.056135507511466905
1.2906004579822021 2.8184480452188725e-05 1.7988430459295683 0.05246084795935519
1.2984699729698985 1.7083437205087064e-05 1.8098116010876755 0.048698720950523015
1.306339487957595 1.0177757659658944e-05 1.8207801562457826 0.04490393265347012
1.3142090029452913 5.959922103687777e-06 1.8317487114038897 0.041127826648179495
1.3220785179329875 3.4303678128000903e-06 1.8427172665619969 0.03741723504022003
1.3299480329206839 1.940673256549365e-06 1.853685821720104 0.03381365878453066
1.3378175479083803 1.0791350055600995e-06 1.8646543768782111 0.03035268934928939
1.3456870628960766 5.898081471354042e-07 1.8756229320363182 0.02706367205806733
1.353556577883773 3.168526771286989e-07 1.8865914871944254 0.023969600695022727
1.3614260928714694 1.6730758156473849e-07 1.8975600423525325 0.02108722376025187
1.3692956078591656 8.683313663470591e-08 1.9085285975106396 0.018427335489664683
1.377165122846862 4.4296252256510755e-08 1.9194971526687468 0.015995219616117457
1.3850346378345584 2.2210590511261018e-08 1.930465707826854 0.013791210899554462
1.3929041528222548 1.0946237171796528e-08 1.941434262984961 0.011811338604139963
1.4007736678099512 5.302506739823338e-09 1.9524028181430682 0.010048017140205702
1.4086431827976476 2.5246968117436833e-09 1.9633713733011753 0.008490751717609083
1.4165126977853437 1.1815411755175954e-09 1.9743399284592824 0.007126830715205807
1.4243822127730401 5.435007118692018e-10 1.9853084836173895 0.005941981172422599
1.4322517277607365 2.457327271544383e-10 1.9962770387754967 0.004920968970490575
1.440121242748433 1.0920373959588086e-10 2.007245593933604 0.004048130538529287
1.4479907577361293 4.770057869278236e-11 2.018214149091711 0.0033078279872461127
1.4558602727238257 2.0479597265735207e-11 2.029182704249818 0.002684824195524436
1.4637297877115218 8.642329154296949e-12 2.040151259407925 0.0021645783751407456
1.4715993026992182 3.5846917879494826e-12 2.0511198145660323 0.0017334659068033663
1.4794688176869146 1.4614516968977534e-12 2.0620883697241394 0.001378928730633218
1.487338332674611 5.856373108293959e-13 2.0730569248822466 0.0010895642952386808
1.4952078476623074 2.3066655875473445e-13 2.0840254800403537 0.0008551620751606312
1.5030773626500038 8.930014464244731e-14 2.094994035198461 0.0006666970425832612
1.5109468776377 3.398062128595545e-14 2.105962590356568 0.0005162893321774215
1.5188163926253964 1.2709313563055677e-14 2.116931145514675 0.00039713878352262087
1.5266859076130928 4.672233094666839e-15 2.1278997006727822 0.00030344219942517246
1.5345554226007891 1.688256905778499e-15 2.1388682558308894 0.00023030012873243033
1.5424249375884855 5.996035498764526e-16 2.1498368109889965 0.00017361886413530103
1.550294452576182 2.0931554501197082e-16 2.1608053661471036 0.00013001221795858693
1.5581639675638783 7.182082627114845e-17 2.1717739213052107 9.670656347055305e-05
1.5660334825515747 2.422205235758833e-17 2.182742476463318 7.145164976226811e-05
}{\labelqueryckde}

\pgfplotstableread{
        d      ici      ours
        2      64.28    52.22
        5      66.85    67.19
        10     66.81    69.50
        20     65.98    69.12
        30     64.54    69.56
        40     63.62    69.11
        50     61.71    69.76
        60     59.92    69.66
        70     57.97    69.51
        80     59.63    69.83
        512    57.16    69.79
}{\pcadims}

\pgfplotstableread{
        shots      tim      ours
        5          81.75      82
        4          80.73      81.13
        3          78.95      78.75
        2          75.56      74.13
        1          67.4       70.03


}{\lowshot}

\pgfplotstableread{
        shots      tim      ours
        5          0      0
        4          0      0
        3          0      0
        2          0      0
        1          0      0


}{\lowshotbal}

\pgfplotstableread{
        unlabeled      tim      ours        tim5   ours5
        75              67.4      70.24     82.50     82.71
        150              68.75     72.59    83.42     83.83
        225              69.46     73.04    83.75     84.26
        % 50              69.53     73.68
        300              69.89     73.60    84.01    84.57
        375              69.98     73.56    84.00    84.65
        500           70.45       73.35      84.09    84.65  


}{\unlabeledone}

\pgfplotstableread{
        unlabeled      tim5      ours5
        75              82.50      82.34
        150              83.42     83.43
        225              83.75     83.93
        % 50              69.53     73.68
        300              84.01    84.10
        375               84.00    84.36
        500           84.09      0


}{\unlabeledfive}

\pgfplotstableread{
        dirichlet      tim      ours
        2              67.4      70.24
        1.5            66.82     69.71
        1              65.90     68.65
        0.5            62.70     65.24
        0.25           57.35     59.83

        % 75              0      0
        % 100             0      0


}{\alphadirichlet}

\pgfplotstableread{
        alphavalues       oneshot     fiveshot    timone timfive 
        %1              19.98      20.19    19.99   20.08
        2              70.24      82.23     67.13   81.88    
        3              69.05      82.73     64.60   82.67
        5              65.00      82.82     59.57   82.71
        7              60.14      82.56     56.83   82.52
        10             55.22      82.48     54.53   82.37
        15             51.82      82.28     51.78   82.08




}{\alphagraph}

\pgfplotstableread{
        unlabeled      tim      ours
        5           0       0  
        4           0       0
        3           0       0
        2           0       0
        1           0       0


}{\unlabaledfive}

\pgfplotstableread{
        unlabeled      tim      ours
        15              0      0
        30              0      0
        50              0      0
        75              0      0
        100             0      0


}{\unlabaledonebal}

\pgfplotstableread{
        shots      tim      ours
        5           0       0  
        4           0       0
        3           0       0
        2           0       0
        1           0       0


}{\unlabaledfivebal}

